Pathway Realisability in Chemical Networks

The exploration of pathways and alternative pathways that have a specific function is of interest in numerous chemical contexts. A framework for specifying and searching for pathways has previously been developed, but a focus on which of the many pathway solutions are realisable, or can be made realisable, is missing. Realisable here means that there actually exists some sequencing of the reactions of the pathway that will execute the pathway. We present a method for analysing the realisability of pathways based on the reachability question in Petri nets. For realisable pathways, our method also provides a certificate encoding an order of the reactions which realises the pathway. We present two extended notions of realisability of pathways, one of which is related to the concept of network catalysts. We exemplify our findings on the pentose phosphate pathway. Furthermore, we discuss the relevance of our concepts for elucidating the choices often implicitly made when depicting pathways. Lastly, we lay the foundation for the mathematical theory of realisability.

==> data/formose_realisable_cert/out/019_dg_0_01100.tex <==
% !TEX root = ../../../paper_lncs.tex
{%
% nodeToMake, topNode, direction
\newcommand\makeMid[3]{%
	\node[modStyleDGHyperVertexHidden, #3=1.5em of #2] (#1-top) {};
	\node[modStyleDGHyperVertexHidden, below=of #1-top] (#1-bottom) {};
	\path (#1-top)--(#1-bottom) node[modStyleDGHyperEdge, midway] (#1) {};
}
\newcommand\makeMidAbove[3]{%
	\node[modStyleDGHyperVertexHidden, #3=1.5em of #2] (#1-bottom) {};
	\node[modStyleDGHyperVertexHidden, above=of #1-bottom] (#1-top) {};
	\path (#1-top)--(#1-bottom) node[modStyleDGHyperEdge, midway] (#1) {};
}
\begin{tikzpicture}[abstractNetwork, node distance=3em and 4em, , every node/.style={font=\large}]

% id = 0, graphName = Glycolaldehyde
\node[modStyleDGHyperVertex, inputMol] at (0,0) (v-0-3) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_1_11311100.pdf}\\{$\mathrm{Glycoald}$}};

% id = 3{ 'Glycolaldehyde' }, 'Keto-enol isomerization ->', { 'p_{0,0}' }
\node[modStyleDGHyperEdge, right = of v-0-3] (v-3-6) {};

% id = 2, graphName = p_{0,0}
\node[modStyleDGHyperVertex, right = of v-3-6] (v-2-7) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/008_g_2_11311100.pdf}\\{$\mathrm{EtD}$}};


% id = 6{ 'Formaldehyde' 'p_{0,0}' }, 'Aldol Addition ->', { 'p_{0,1}' }
\node[modStyleDGHyperEdge, right = of v-2-7] (v-6-8) {};

% id = 1, graphName = Formaldehyde
\node[modStyleDGHyperVertex, inputMol, above = of v-6-8] (v-1-5) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/006_g_0_11311100.pdf}\\{$\mathrm{Formald}$}};

% id = 5, graphName = p_{0,1}
\node[modStyleDGHyperVertex, right = of v-6-8] (v-5-9) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/010_g_3_11311100.pdf}\\{$\mathrm{Glyald}$}};

% id = 10{ 'p_{0,1}' }, 'Keto-enol isomerization ->', { 'p_{0,3}' }
\node[modStyleDGHyperEdge, right = of v-5-9] (v-10-10) {};

% id = 9, graphName = p_{0,3}
\node[modStyleDGHyperVertex, right = of v-10-10] (v-9-11) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/014_g_5_11311100.pdf}\\{$\mathrm{Propenetriol}$}};


% id = 37{ 'Formaldehyde' 'p_{0,3}' }, 'Aldol Addition ->', { 'p_{0,10}' }
\node[modStyleDGHyperEdge, right = of v-9-11] (v-37-12) {};

% id = 1, graphName = Formaldehyde
\node[modStyleDGHyperVertex, inputMol, above = of v-37-12] (v-1-4) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/006_g_0_11311100.pdf}\\{$\mathrm{Formald}$}};

% id = 27, graphName = p_{0,10}
\node[modStyleDGHyperVertex, below = 6em of v-37-12] (v-27-13) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/018_g_10_11311100.pdf}\\{$\mathrm{Erythrulose}$}};

% id = 52{ 'p_{0,10}' }, 'Keto-enol isomerization ->', { 'p_{0,4}' }
\node[modStyleDGHyperEdge, left = of v-27-13] (v-52-14) {};

% id = 11, graphName = p_{0,4}
\node[modStyleDGHyperVertex, left = of v-52-14] (v-11-15) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/016_g_9_11311100.pdf}\\{$\mathrm{BuTet}$}};

% id = 26{ 'p_{0,4}' }, 'Keto-enol isomerization <-', { 'p_{0,2}' }
\node[modStyleDGHyperEdge, left = of v-11-15] (v-26-16) {};
% id = 7, graphName = p_{0,2}
\node[modStyleDGHyperVertex, left = of v-26-16] (v-7-17) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/012_g_4_11311100.pdf}\\{$\mathrm{E4}$}};

% id = 18{ 'p_{0,2}' }, 'Aldol Addition <-', { 'Glycolaldehyde' 'p_{0,0}' }
\node[modStyleDGHyperEdge, left = of v-7-17] (v-18-18) {};

% id = 0, graphName = Glycolaldehyde
\node[modStyleDGHyperVertex, outputMol] at ($(v-18-18)!(v-0-3)!(v-7-17)$)(v-0-20) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_1_11311100.pdf}\\{$\mathrm{Glycoald}$}};

% id = 2, graphName = p_{0,0}
\node[modStyleDGHyperVertex, below = of v-18-18] (v-2-19) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/008_g_2_11311100.pdf}\\{$\mathrm{EtD}$}};

% id = 4{ 'p_{0,0}' }, 'Keto-enol isomerization <-', { 'Glycolaldehyde' }
\node[modStyleDGHyperEdge, below = of v-2-19] (v-4-21) {};

% id = 0, graphName = Glycolaldehyde
\node[modStyleDGHyperVertex, outputMol]at ($(v-0-20)!(v-4-21)!(v-0-3)$) (v-0-23) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_1_11311100.pdf}\\{$\mathrm{Glycoald}$}};

% id = 3{ 'Glycolaldehyde' }, 'Keto-enol isomerization ->', { 'p_{0,0}' }
\path[modStyleDGHyperConnector] (v-0-3) to (v-3-6);
\path[modStyleDGHyperConnector] (v-3-6) to (v-2-7);
% id = 4{ 'p_{0,0}' }, 'Keto-enol isomerization <-', { 'Glycolaldehyde' }
\path[modStyleDGHyperConnector] (v-2-19) to (v-4-21);
\path[modStyleDGHyperConnector] (v-4-21) to (v-0-23);
% id = 6{ 'Formaldehyde' 'p_{0,0}' }, 'Aldol Addition ->', { 'p_{0,1}' }
\path[modStyleDGHyperConnector] (v-1-5) to (v-6-8);
\path[modStyleDGHyperConnector] (v-2-7) to (v-6-8);
\path[modStyleDGHyperConnector] (v-6-8) to (v-5-9);
% id = 10{ 'p_{0,1}' }, 'Keto-enol isomerization ->', { 'p_{0,3}' }
\path[modStyleDGHyperConnector] (v-5-9) to (v-10-10);
\path[modStyleDGHyperConnector] (v-10-10) to (v-9-11);
% id = 18{ 'p_{0,2}' }, 'Aldol Addition <-', { 'Glycolaldehyde' 'p_{0,0}' }
\path[modStyleDGHyperConnector] (v-7-17) to (v-18-18);
\path[modStyleDGHyperConnector] (v-18-18) to (v-0-20);
\path[modStyleDGHyperConnector] (v-18-18) to (v-2-19);
% id = 26{ 'p_{0,4}' }, 'Keto-enol isomerization <-', { 'p_{0,2}' }
\path[modStyleDGHyperConnector] (v-11-15) to (v-26-16);
\path[modStyleDGHyperConnector] (v-26-16) to (v-7-17);
% id = 37{ 'Formaldehyde' 'p_{0,3}' }, 'Aldol Addition ->', { 'p_{0,10}' }
\path[modStyleDGHyperConnector] (v-1-4) to (v-37-12);
\path[modStyleDGHyperConnector] (v-9-11) to (v-37-12);
\path[modStyleDGHyperConnector] (v-37-12) to (v-27-13);
% id = 52{ 'p_{0,10}' }, 'Keto-enol isomerization ->', { 'p_{0,4}' }
\path[modStyleDGHyperConnector] (v-27-13) to (v-52-14);
\path[modStyleDGHyperConnector] (v-52-14) to (v-11-15);
\end{tikzpicture}%
}%


==> data/formose_realisable_flow/out/018_dg_0_01100_f_0_0_filt.tex <==
% !TEX root = ../../../paper_lncs.tex

\begin{tikzpicture}[remember picture, scale=\modDGHyperScale, every node/.style={font=\large}]
% id = 0, graphName = Glycolaldehyde
\node[modStyleDGHyperVertex, inoutMol] at (0,0) (v-0-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/003_g_1_11311100.pdf}\\{$\mathrm{Glycoald}$}};

% id = 3{ 'Glycolaldehyde' }, 'Keto-enol isomerization ->', { 'p_{0,0}' }
\node[modStyleDGHyperEdge, above = of v-0-0, xshift = 2em] (v-3-0) {$\mathrm{1}$};
% id = 4{ 'p_{0,0}' }, 'Keto-enol isomerization <-', { 'Glycolaldehyde' }
\node[modStyleDGHyperEdge, above= of v-0-0, xshift = -2em] (v-4-0) {$\mathrm{1}$};


\node[modStyleDGHyperVertexHidden, above = of v-0-0] (v-0-0-top) {};

% id = 2, graphName = p_{0,0}
\node[modStyleDGHyperVertex, above = of v-0-0-top] (v-2-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/007_g_2_11311100.pdf}\\{$\mathrm{EtD}$}};

% id = 18{ 'p_{0,2}' }, 'Aldol Addition <-', { 'Glycolaldehyde' 'p_{0,0}' }
\node[modStyleDGHyperEdge, right = of v-0-0] (v-18-0) {$\mathrm{1}$};

% id = 7, graphName = p_{0,2}
\node[modStyleDGHyperVertex, right = of v-18-0] (v-7-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/011_g_4_11311100.pdf}\\{$\mathrm{E4}$}};

% id = 26{ 'p_{0,4}' }, 'Keto-enol isomerization <-', { 'p_{0,2}' }
\node[modStyleDGHyperEdge, right = of v-7-0] (v-26-0) {$\mathrm{1}$};

% id = 11, graphName = p_{0,4}
\node[modStyleDGHyperVertex, right = of v-26-0] (v-11-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/015_g_9_11311100.pdf}\\{$\mathrm{BuTet}$}};

% id = 52{ 'p_{0,10}' }, 'Keto-enol isomerization ->', { 'p_{0,4}' }
\node[modStyleDGHyperEdge, above = of v-11-0] (v-52-0) {$\mathrm{1}$};

% id = 27, graphName = p_{0,10}
\node[modStyleDGHyperVertex, above = of v-52-0] (v-27-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/017_g_10_11311100.pdf}\\{$\mathrm{Erythrulose}$}};

% id = 37{ 'Formaldehyde' 'p_{0,3}' }, 'Aldol Addition ->', { 'p_{0,10}' }
\node[modStyleDGHyperEdge, above = of v-27-0] (v-37-0) {$\mathrm{1}$};

% id = 1, graphName = Formaldehyde
\node[modStyleDGHyperVertex, above = of v-37-0, inputMol] (v-1-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/005_g_0_11311100.pdf}\\{$\mathrm{Formald}$}};

% id = 9, graphName = p_{0,3}
\node[modStyleDGHyperVertex, left = of v-37-0] (v-9-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/013_g_5_11311100.pdf}\\{$\mathrm{Propenetriol}$}};

% id = 10{ 'p_{0,1}' }, 'Keto-enol isomerization ->', { 'p_{0,3}' }
\node[modStyleDGHyperEdge, left = of v-9-0] (v-10-0) {$\mathrm{1}$};

% id = 5, graphName = p_{0,1}
\node[modStyleDGHyperVertex, left = of v-10-0] (v-5-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/009_g_3_11311100.pdf}\\{$\mathrm{Glyald}$}};


% id = 6{ 'Formaldehyde' 'p_{0,0}' }, 'Aldol Addition ->', { 'p_{0,1}' }
\node[modStyleDGHyperVertexHidden, above = of v-2-0]  (v-2-0-top) {};
\node[modStyleDGHyperEdge] at ($(v-2-0-top)!(v-10-0)!(v-2-0)$) (v-6-0) {$\mathrm{1}$};

% id = 3{ 'Glycolaldehyde' }, 'Keto-enol isomerization ->', { 'p_{0,0}' }
\path[modStyleDGHyperConnector] (v-0-0) to (v-3-0);
\path[modStyleDGHyperConnector] (v-3-0) to (v-2-0);
% id = 4{ 'p_{0,0}' }, 'Keto-enol isomerization <-', { 'Glycolaldehyde' }
\path[modStyleDGHyperConnector] (v-2-0) to (v-4-0);
\path[modStyleDGHyperConnector] (v-4-0) to (v-0-0);
% id = 6{ 'Formaldehyde' 'p_{0,0}' }, 'Aldol Addition ->', { 'p_{0,1}' }
\path[modStyleDGHyperConnector] (v-1-0) [bend right = 35] to (v-6-0);
\path[modStyleDGHyperConnector] (v-2-0) to (v-6-0);
\path[modStyleDGHyperConnector] (v-6-0) to (v-5-0);
% id = 10{ 'p_{0,1}' }, 'Keto-enol isomerization ->', { 'p_{0,3}' }
\path[modStyleDGHyperConnector] (v-5-0) to (v-10-0);
\path[modStyleDGHyperConnector] (v-10-0) to (v-9-0);
% id = 18{ 'p_{0,2}' }, 'Aldol Addition <-', { 'Glycolaldehyde' 'p_{0,0}' }
\path[modStyleDGHyperConnector] (v-7-0) to (v-18-0);
\path[modStyleDGHyperConnector] (v-18-0) to (v-0-0);
\path[modStyleDGHyperConnector] (v-18-0) to (v-2-0);
% id = 26{ 'p_{0,4}' }, 'Keto-enol isomerization <-', { 'p_{0,2}' }
\path[modStyleDGHyperConnector] (v-11-0) to (v-26-0);
\path[modStyleDGHyperConnector] (v-26-0) to (v-7-0);
% id = 37{ 'Formaldehyde' 'p_{0,3}' }, 'Aldol Addition ->', { 'p_{0,10}' }
\path[modStyleDGHyperConnector] (v-1-0) to (v-37-0);
\path[modStyleDGHyperConnector] (v-9-0) to (v-37-0);
\path[modStyleDGHyperConnector] (v-37-0) to (v-27-0);
% id = 52{ 'p_{0,10}' }, 'Keto-enol isomerization ->', { 'p_{0,4}' }
\path[modStyleDGHyperConnector] (v-27-0) to (v-52-0);
\path[modStyleDGHyperConnector] (v-52-0) to (v-11-0);
% inFlow/outFlow, id = 0-0, graphName = Glycolaldehyde, inFlow = 1, outFlow = 2
\node[modStyleDGHyperVertexHiddenLarge, left = of v-0-0] (v-0-0-IOFlow) {};
\path[modStyleDGHyperConnector] (v-0-0-IOFlow) to[modStyleDGHyperHasReverseShortcut] node[auto, swap] {$\mathrm{1}$} (v-0-0);
\path[modStyleDGHyperConnector] (v-0-0) to[modStyleDGHyperHasReverseShortcut] node[auto, swap] {$\mathrm{2}$} (v-0-0-IOFlow);
% inFlow/outFlow, id = 1-0, graphName = Formaldehyde, inFlow = 2, outFlow = 0
\node[modStyleDGHyperVertexHiddenLarge, right = of v-1-0] (v-1-0-IOFlow) {};
\path[modStyleDGHyperConnector] (v-1-0-IOFlow) to node[auto, swap] {$\mathrm{2}$} (v-1-0);
\end{tikzpicture}%


==> data/formose_scaled_cert/out/021_dg_0_01100.tex <==
% !TEX root = ../../../paper_lncs.tex
\begin{tikzpicture}[abstractNetwork, node distance=4em and 4em, every node/.style={font=\large}]
% id = 0, graphName = Glycolaldehyde
\node[modStyleDGHyperVertex, inputMol] at (0,0) (v-0-7) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_1_11311100.pdf}\\{$\mathrm{Glycoald}$}};
% id = 3{ 'Glycolaldehyde' }, 'Keto-enol isomerization ->', { 'p_{0,0}' }
\node[modStyleDGHyperEdge, below = of v-0-7] (v-3-12) {};
% id = 2, graphName = p_{0,0}
\node[modStyleDGHyperVertex, below = of v-3-12] (v-2-14) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/008_g_2_11311100.pdf}\\{$\mathrm{EtD}$}};

% id = 6{ 'Formaldehyde' 'p_{0,0}' }, 'Aldol Addition ->', { 'p_{0,1}' }
\node[modStyleDGHyperEdge, right = of v-2-14] (v-6-16) {};
% id = 1, graphName = Formaldehyde
\node[modStyleDGHyperVertex, above = of v-6-16, inputMol] (v-1-10) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/006_g_0_11311100.pdf}\\{$\mathrm{Formald}$}};
% id = 5, graphName = p_{0,1}
\node[modStyleDGHyperVertex, below = of v-6-16] (v-5-18) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/010_g_3_11311100.pdf}\\{$\mathrm{Glyald}$}};
% id = 36{ 'p_{0,1}' 'p_{0,3}' }, 'Aldol Addition ->', { 'p_{0,14}' }
\node[modStyleDGHyperEdge, right = of v-5-18] (v-36-22) {};
% id = 9, graphName = p_{0,3}
\node[modStyleDGHyperVertex, above = of v-36-22] (v-9-21) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/014_g_5_11311100.pdf}\\{$\mathrm{Propenetriol}$}};
% id = 10{ 'p_{0,1}' }, 'Keto-enol isomerization ->', { 'p_{0,3}' }
\node[modStyleDGHyperEdge, above = of v-9-21] (v-10-20) {};

% id = 5, graphName = p_{0,1}
\node[modStyleDGHyperVertex, above = of v-10-20] (v-5-19) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/010_g_3_11311100.pdf}\\{$\mathrm{Glyald}$}};
% id = 6{ 'Formaldehyde' 'p_{0,0}' }, 'Aldol Addition ->', { 'p_{0,1}' }
\node[modStyleDGHyperEdge, above = of v-5-19] (v-6-17) {};
% id = 2, graphName = p_{0,0}
\node[modStyleDGHyperVertex, above = of v-6-17] (v-2-15) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/008_g_2_11311100.pdf}\\{$\mathrm{EtD}$}};
% id = 3{ 'Glycolaldehyde' }, 'Keto-enol isomerization ->', { 'p_{0,0}' }
\node[modStyleDGHyperEdge, above = of v-2-15] (v-3-13) {};
% id = 0, graphName = Glycolaldehyde
\node[modStyleDGHyperVertex, above = of v-3-13, inputMol] (v-0-8) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_1_11311100.pdf}\\{$\mathrm{Glycoald}$}};
\node[modStyleDGHyperVertex, left = of v-6-17, inputMol] (v-1-9) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/006_g_0_11311100.pdf}\\{$\mathrm{Formald}$}};
% id = 35, graphName = p_{0,14}
\node[modStyleDGHyperVertex, below = of v-36-22] (v-35-23) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/020_g_8_11311100.pdf}\\{$\mathrm{2Hex}$}};
% id = 53{ 'p_{0,14}' }, 'Keto-enol isomerization ->', { 'p_{0,8}' }
\node[modStyleDGHyperEdge, below = of v-35-23] (v-53-24) {};
% id = 21, graphName = p_{0,8}
\node[modStyleDGHyperVertex, below = of v-53-24] (v-21-25) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/018_g_7_11311100.pdf}\\{$\mathrm{EnolHex}$}};
% id = 65{ 'p_{0,8}' }, 'Keto-enol isomerization <-', { 'p_{0,6}' }
\node[modStyleDGHyperEdge, below = of v-21-25] (v-65-26) {};
% id = 15, graphName = p_{0,6}
\node[modStyleDGHyperVertex, below = of v-65-26] (v-15-27) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/016_g_6_11311100.pdf}\\{$\mathrm{Aldohex}$}};
% id = 48{ 'p_{0,6}' }, 'Aldol Addition <-', { 'p_{0,0}' 'p_{0,2}' }
\node[modStyleDGHyperEdge, below = of v-15-27] (v-48-28) {};
% id = 2, graphName = p_{0,0}
\node[modStyleDGHyperVertex, right = of v-48-28] (v-2-30) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/008_g_2_11311100.pdf}\\{$\mathrm{EtD}$}};
% id = 6{ 'Formaldehyde' 'p_{0,0}' }, 'Aldol Addition ->', { 'p_{0,1}' }
\node[modStyleDGHyperEdge, right = of v-2-30] (v-6-32) {};
% id = 5, graphName = p_{0,1}
\node[modStyleDGHyperVertex, right = of v-6-32] (v-5-35) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/010_g_3_11311100.pdf}\\{$\mathrm{Glyald}$}};
% id = 1, graphName = Formaldehyde
\node[modStyleDGHyperVertex, above = of v-6-32, inputMol] (v-1-11) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/006_g_0_11311100.pdf}\\{$\mathrm{Formald}$}};
% id = 10{ 'p_{0,1}' }, 'Keto-enol isomerization ->', { 'p_{0,3}' }
\node[modStyleDGHyperEdge, right = of v-5-35] (v-10-38) {};
% id = 7, graphName = p_{0,2}
\node[modStyleDGHyperVertex, below = of v-2-30] (v-7-29) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/012_g_4_11311100.pdf}\\{$\mathrm{E4}$}};
% id = 18{ 'p_{0,2}' }, 'Aldol Addition <-', { 'Glycolaldehyde' 'p_{0,0}' }
\node[modStyleDGHyperEdge, right = of v-7-29] (v-18-31) {};
% id = 9, graphName = p_{0,3}
\node[modStyleDGHyperVertex, right = of v-10-38] (v-9-40) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/014_g_5_11311100.pdf}\\{$\mathrm{Propenetriol}$}};
% id = 36{ 'p_{0,1}' 'p_{0,3}' }, 'Aldol Addition ->', { 'p_{0,14}' }
\node[modStyleDGHyperEdge, right = of v-9-40] (v-36-41) {};
% id = 35, graphName = p_{0,14}
\node[modStyleDGHyperVertex, above = of v-36-41] (v-35-42) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/020_g_8_11311100.pdf}\\{$\mathrm{2Hex}$}};
% id = 2, graphName = p_{0,0}
\node[modStyleDGHyperVertex, right = of v-18-31] (v-2-33) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/008_g_2_11311100.pdf}\\{$\mathrm{EtD}$}};
% id = 6{ 'Formaldehyde' 'p_{0,0}' }, 'Aldol Addition ->', { 'p_{0,1}' }
\node[modStyleDGHyperEdge, right = of v-2-33] (v-6-36) {};
% id = 5, graphName = p_{0,1}
\node[modStyleDGHyperVertex, right = of v-6-36] (v-5-39) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/010_g_3_11311100.pdf}\\{$\mathrm{Glyald}$}};
% id = 1, graphName = Formaldehyde
\node[modStyleDGHyperVertex, below = of v-6-36, inputMol] (v-1-6) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/006_g_0_11311100.pdf}\\{$\mathrm{Formald}$}};
% id = 0, graphName = Glycolaldehyde
\node[modStyleDGHyperVertex, below = of v-18-31, outputMol] (v-0-34) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_1_11311100.pdf}\\{$\mathrm{Glycoald}$}};
% id = 53{ 'p_{0,14}' }, 'Keto-enol isomerization ->', { 'p_{0,8}' }
\node[modStyleDGHyperEdge, above = of v-35-42] (v-53-43) {};
% id = 21, graphName = p_{0,8}
\node[modStyleDGHyperVertex, above = of v-53-43] (v-21-44) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/018_g_7_11311100.pdf}\\{$\mathrm{EnolHex}$}};
% id = 65{ 'p_{0,8}' }, 'Keto-enol isomerization <-', { 'p_{0,6}' }
\node[modStyleDGHyperEdge, above = of v-21-44] (v-65-45) {};
% id = 15, graphName = p_{0,6}
\node[modStyleDGHyperVertex, above = of v-65-45] (v-15-46) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/016_g_6_11311100.pdf}\\{$\mathrm{Aldohex}$}};
% id = 48{ 'p_{0,6}' }, 'Aldol Addition <-', { 'p_{0,0}' 'p_{0,2}' }
\node[modStyleDGHyperEdge, above = of v-15-46] (v-48-47) {};
% id = 7, graphName = p_{0,2}
\node[modStyleDGHyperVertex, above = of v-48-47] (v-7-48) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/012_g_4_11311100.pdf}\\{$\mathrm{E4}$}};
% id = 18{ 'p_{0,2}' }, 'Aldol Addition <-', { 'Glycolaldehyde' 'p_{0,0}' }
\node[modStyleDGHyperEdge, above = of v-7-48] (v-18-50) {};
% id = 2, graphName = p_{0,0}
\node[modStyleDGHyperVertex, above = of v-18-50] (v-2-52) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/008_g_2_11311100.pdf}\\{$\mathrm{EtD}$}};
% id = 4{ 'p_{0,0}' }, 'Keto-enol isomerization <-', { 'Glycolaldehyde' }
\node[modStyleDGHyperEdge, above = of v-2-52] (v-4-55) {};
% id = 0, graphName = Glycolaldehyde
\node[modStyleDGHyperVertex, above = of v-4-55, outputMol] (v-0-58) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_1_11311100.pdf}\\{$\mathrm{Glycoald}$}};
% id = 0, graphName = Glycolaldehyde
\node[modStyleDGHyperVertex, right = of v-18-50, outputMol] (v-0-53) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_1_11311100.pdf}\\{$\mathrm{Glycoald}$}};
% id = 2, graphName = p_{0,0}
\node[modStyleDGHyperVertex, right = 8em of v-48-47] (v-2-49) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/008_g_2_11311100.pdf}\\{$\mathrm{EtD}$}};
% id = 4{ 'p_{0,0}' }, 'Keto-enol isomerization <-', { 'Glycolaldehyde' }
\node[modStyleDGHyperEdge, above = of v-2-49] (v-4-51) {};
% id = 0, graphName = Glycolaldehyde
\node[modStyleDGHyperVertex, above = of v-4-51, outputMol] (v-0-54) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_1_11311100.pdf}\\{$\mathrm{Glycoald}$}};

% id = 3{ 'Glycolaldehyde' }, 'Keto-enol isomerization ->', { 'p_{0,0}' }
\path[modStyleDGHyperConnector] (v-0-7) to (v-3-12);
\path[modStyleDGHyperConnector] (v-3-12) to (v-2-14);
% 
\path[modStyleDGHyperConnector] (v-0-8) to (v-3-13);
\path[modStyleDGHyperConnector] (v-3-13) to (v-2-15);
% id = 4{ 'p_{0,0}' }, 'Keto-enol isomerization <-', { 'Glycolaldehyde' }
\path[modStyleDGHyperConnector] (v-2-49) to (v-4-51);
\path[modStyleDGHyperConnector] (v-4-51) to (v-0-54);
% 
\path[modStyleDGHyperConnector] (v-2-52) to (v-4-55);
\path[modStyleDGHyperConnector] (v-4-55) to (v-0-58);
% id = 6{ 'Formaldehyde' 'p_{0,0}' }, 'Aldol Addition ->', { 'p_{0,1}' }
\path[modStyleDGHyperConnector] (v-1-10) to (v-6-16);
\path[modStyleDGHyperConnector] (v-2-14) to (v-6-16);
\path[modStyleDGHyperConnector] (v-6-16) to (v-5-18);
% 
\path[modStyleDGHyperConnector] (v-1-9) to (v-6-17);
\path[modStyleDGHyperConnector] (v-2-15) to (v-6-17);
\path[modStyleDGHyperConnector] (v-6-17) to (v-5-19);
% 
\path[modStyleDGHyperConnector] (v-1-11) to (v-6-32);
\path[modStyleDGHyperConnector] (v-2-30) to (v-6-32);
\path[modStyleDGHyperConnector] (v-6-32) to (v-5-35);
% 
\path[modStyleDGHyperConnector] (v-1-6) to (v-6-36);
\path[modStyleDGHyperConnector] (v-2-33) to (v-6-36);
\path[modStyleDGHyperConnector] (v-6-36) to (v-5-39);
% id = 10{ 'p_{0,1}' }, 'Keto-enol isomerization ->', { 'p_{0,3}' }
\path[modStyleDGHyperConnector] (v-5-19) to (v-10-20);
\path[modStyleDGHyperConnector] (v-10-20) to (v-9-21);
% 
\path[modStyleDGHyperConnector] (v-5-35) to (v-10-38);
\path[modStyleDGHyperConnector] (v-10-38) to (v-9-40);
% id = 18{ 'p_{0,2}' }, 'Aldol Addition <-', { 'Glycolaldehyde' 'p_{0,0}' }
\path[modStyleDGHyperConnector] (v-7-29) to (v-18-31);
\path[modStyleDGHyperConnector] (v-18-31) to (v-0-34);
\path[modStyleDGHyperConnector] (v-18-31) to (v-2-33);
% 
\path[modStyleDGHyperConnector] (v-7-48) to (v-18-50);
\path[modStyleDGHyperConnector] (v-18-50) to (v-0-53);
\path[modStyleDGHyperConnector] (v-18-50) to (v-2-52);
% id = 36{ 'p_{0,1}' 'p_{0,3}' }, 'Aldol Addition ->', { 'p_{0,14}' }
\path[modStyleDGHyperConnector] (v-5-18) to (v-36-22);
\path[modStyleDGHyperConnector] (v-9-21) to (v-36-22);
\path[modStyleDGHyperConnector] (v-36-22) to (v-35-23);
% 
\path[modStyleDGHyperConnector] (v-5-39) to (v-36-41);
\path[modStyleDGHyperConnector] (v-9-40) to (v-36-41);
\path[modStyleDGHyperConnector] (v-36-41) to (v-35-42);
% id = 48{ 'p_{0,6}' }, 'Aldol Addition <-', { 'p_{0,0}' 'p_{0,2}' }
\path[modStyleDGHyperConnector] (v-15-27) to (v-48-28);
\path[modStyleDGHyperConnector] (v-48-28) to (v-2-30);
\path[modStyleDGHyperConnector] (v-48-28) to (v-7-29);
% 
\path[modStyleDGHyperConnector] (v-15-46) to (v-48-47);
\path[modStyleDGHyperConnector] (v-48-47) to (v-2-49);
\path[modStyleDGHyperConnector] (v-48-47) to (v-7-48);
% id = 53{ 'p_{0,14}' }, 'Keto-enol isomerization ->', { 'p_{0,8}' }
\path[modStyleDGHyperConnector] (v-35-23) to (v-53-24);
\path[modStyleDGHyperConnector] (v-53-24) to (v-21-25);
% 
\path[modStyleDGHyperConnector] (v-35-42) to (v-53-43);
\path[modStyleDGHyperConnector] (v-53-43) to (v-21-44);
% id = 65{ 'p_{0,8}' }, 'Keto-enol isomerization <-', { 'p_{0,6}' }
\path[modStyleDGHyperConnector] (v-21-25) to (v-65-26);
\path[modStyleDGHyperConnector] (v-65-26) to (v-15-27);
% 
\path[modStyleDGHyperConnector] (v-21-44) to (v-65-45);
\path[modStyleDGHyperConnector] (v-65-45) to (v-15-46);
\end{tikzpicture}%


==> data/formose_scaled_cert_id/out/003_dg_0_00100.tex <==
% !TEX root = ../../../paper_lncs.tex
\begin{tikzpicture}[abstractNetwork, node distance=2em and 2.5em]
% id = 0, graphName = Glycoald
\node[modStyleDGHyperVertex, inputMol] (v-0-8) {{$\mathrm{Glycoald}$}};
% id = 3{ 'Glycoald' }, 'Keto-enol isomerization ->', { 'EtD' }
\node[modStyleDGHyperEdge,right = of v-0-8] (v-3-13) {};
% id = 2, graphName = EtD
\node[modStyleDGHyperVertex, right = of v-3-13] (v-2-15) {{$\mathrm{EtD}$}};
% id = 6{ 'Formald' 'EtD' }, 'Aldol Addition ->', { 'Glyald' }
\node[modStyleDGHyperEdge, right = of v-2-15] (v-6-17) {};
% id = 5, graphName = Glyald
\node[modStyleDGHyperVertex, right = of v-6-17] (v-5-19) {{$\mathrm{Glyald}$}};
% id = 1, graphName = Formald
\node[modStyleDGHyperVertex, below = of v-6-17, inputMol] (v-1-9) {{$\mathrm{Formald}$}};
% id = 10{ 'Glyald' }, 'Keto-enol isomerization ->', { 'Propenetriol' }
\node[modStyleDGHyperEdge, right = of v-5-19] (v-10-20) {};
% id = 9, graphName = Propenetriol
\node[modStyleDGHyperVertex,right = of v-10-20] (v-9-21) {{$\mathrm{Propenetriol}$}};
% id = 36{ 'Glyald' 'Propenetriol' }, 'Aldol Addition ->', { '2Hex' }
\node[modStyleDGHyperEdge, right = of v-9-21] (v-36-22) {};
% id = 5, graphName = Glyald
\node[modStyleDGHyperVertex, below = of v-36-22] (v-5-18) {{$\mathrm{Glyald}$}};
% id = 6{ 'Formald' 'EtD' }, 'Aldol Addition ->', { 'Glyald' }
\node[modStyleDGHyperEdge, left = of v-5-18] (v-6-16) {};
% id = 1, graphName = Formald
\node[modStyleDGHyperVertex, left = of v-6-16, inputMol] (v-1-10) {{$\mathrm{Formald}$}};
% id = 2, graphName = EtD
\node[modStyleDGHyperVertex, below = of v-6-16] (v-2-14) {{$\mathrm{EtD}$}};
% id = 3{ 'Glycoald' }, 'Keto-enol isomerization ->', { 'EtD' }
\node[modStyleDGHyperEdge,left = of v-2-14] (v-3-12) {};
% id = 0, graphName = Glycoald
\node[modStyleDGHyperVertex, left = of v-3-12, inputMol] (v-0-7) {{$\mathrm{Glycoald}$}};
% id = 35, graphName = 2Hex
\node[modStyleDGHyperVertex, right = of v-36-22] (v-35-23) {{$\mathrm{2Hex}$}};
% id = 53{ '2Hex' }, 'Keto-enol isomerization ->', { 'EnolHex' }
\node[modStyleDGHyperEdge, right = of v-35-23] (v-53-24) {};
% id = 21, graphName = EnolHex
\node[modStyleDGHyperVertex, below = of v-53-24] (v-21-25) {{$\mathrm{EnolHex}$}};
% id = 65{ 'EnolHex' }, 'Keto-enol isomerization <-', { 'Aldohex' }
\node[modStyleDGHyperEdge, below = of v-21-25] (v-65-26) {};
% id = 15, graphName = Aldohex
\node[modStyleDGHyperVertex, below = of v-65-26] (v-15-27) {{$\mathrm{Aldohex}$}};
% id = 48{ 'Aldohex' }, 'Aldol Addition <-', { 'EtD' 'E4' }
\node[modStyleDGHyperEdge, left = of v-15-27] (v-48-28) {};
% id = 7, graphName = E4
\node[modStyleDGHyperVertex, left = of v-48-28] (v-7-29) {{$\mathrm{E4}$}};
% id = 18{ 'E4' }, 'Aldol Addition <-', { 'Glycoald' 'EtD' }
\node[modStyleDGHyperEdge, left = of v-7-29] (v-18-31) {};
% id = 0, graphName = Glycoald
\node[modStyleDGHyperVertex,below = of v-18-31, outputMol] (v-0-34) {{$\mathrm{Glycoald}$}};
% id = 2, graphName = EtD
\node[modStyleDGHyperVertex, left = of v-18-31] (v-2-33) {{$\mathrm{EtD}$}};
% id = 6{ 'Formald' 'EtD' }, 'Aldol Addition ->', { 'Glyald' }
\node[modStyleDGHyperEdge, left = of v-2-33] (v-6-36) {};
% id = 1, graphName = Formald
\node[modStyleDGHyperVertex, below = of v-6-36, inputMol] (v-1-6) {{$\mathrm{Formald}$}};
% id = 5, graphName = Glyald
\node[modStyleDGHyperVertex,left = of v-6-36] (v-5-39) {{$\mathrm{Glyald}$}};
% id = 2, graphName = EtD
\node[modStyleDGHyperVertex, below = of v-7-29] (v-2-30) {{$\mathrm{EtD}$}};
% id = 6{ 'Formald' 'EtD' }, 'Aldol Addition ->', { 'Glyald' }
\node[modStyleDGHyperEdge, below = of v-2-30] (v-6-32) {};
% id = 1, graphName = Formald
\node[modStyleDGHyperVertex, right = of v-6-32, inputMol] (v-1-11) {{$\mathrm{Formald}$}};
% id = 5, graphName = Glyald
\node[modStyleDGHyperVertex, left = of v-6-32] (v-5-35) {{$\mathrm{Glyald}$}};
% id = 10{ 'Glyald' }, 'Keto-enol isomerization ->', { 'Propenetriol' }
\node[modStyleDGHyperEdge, left = of v-5-35] (v-10-38) {};
% id = 9, graphName = Propenetriol
\node[modStyleDGHyperVertex, left = of v-10-38] (v-9-40) {{$\mathrm{Propenetriol}$}};
% id = 36{ 'Glyald' 'Propenetriol' }, 'Aldol Addition ->', { '2Hex' }
\node[modStyleDGHyperEdge, left = of v-9-40] (v-36-41) {};
% id = 35, graphName = 2Hex
\node[modStyleDGHyperVertex, left = of v-36-41] (v-35-42) {{$\mathrm{2Hex}$}};
% id = 53{ '2Hex' }, 'Keto-enol isomerization ->', { 'EnolHex' }
\node[modStyleDGHyperEdge, left = of v-35-42] (v-53-43) {};
% id = 21, graphName = EnolHex
\node[modStyleDGHyperVertex, left=of v-53-43] (v-21-44) {{$\mathrm{EnolHex}$}};
% id = 65{ 'EnolHex' }, 'Keto-enol isomerization <-', { 'Aldohex' }
\node[modStyleDGHyperEdge, below = of v-21-44] (v-65-45) {};
% id = 15, graphName = Aldohex
\node[modStyleDGHyperVertex, right = of v-65-45] (v-15-46) {{$\mathrm{Aldohex}$}};
% id = 48{ 'Aldohex' }, 'Aldol Addition <-', { 'EtD' 'E4' }
\node[modStyleDGHyperEdge, right = of v-15-46] (v-48-47) {};
% id = 2, graphName = EtD
\node[modStyleDGHyperVertex,below = of v-48-47] (v-2-49) {{$\mathrm{EtD}$}};
% id = 4{ 'EtD' }, 'Keto-enol isomerization <-', { 'Glycoald' }
\node[modStyleDGHyperEdge, left = of v-2-49] (v-4-51) {};
% id = 0, graphName = Glycoald
\node[modStyleDGHyperVertex, left = of v-4-51, outputMol] (v-0-54) {{$\mathrm{Glycoald}$}};
% id = 7, graphName = E4
\node[modStyleDGHyperVertex, right= of v-48-47] (v-7-48) {{$\mathrm{E4}$}};
% id = 18{ 'E4' }, 'Aldol Addition <-', { 'Glycoald' 'EtD' }
\node[modStyleDGHyperEdge, right = of v-7-48] (v-18-50) {};
% id = 0, graphName = Glycoald
\node[modStyleDGHyperVertex, below = of v-18-50, outputMol] (v-0-53) {{$\mathrm{Glycoald}$}};
% id = 2, graphName = EtD
\node[modStyleDGHyperVertex, right = of v-18-50] (v-2-52) {{$\mathrm{EtD}$}};
% id = 4{ 'EtD' }, 'Keto-enol isomerization <-', { 'Glycoald' }
\node[modStyleDGHyperEdge, right = of v-2-52] (v-4-55) {};
% id = 0, graphName = Glycoald
\node[modStyleDGHyperVertex, right = of v-4-55, outputMol] (v-0-58) {{$\mathrm{Glycoald}$}};


% id = 3{ 'Glycoald' }, 'Keto-enol isomerization ->', { 'EtD' }
\path[modStyleDGHyperConnector] (v-0-7) to (v-3-12);
\path[modStyleDGHyperConnector] (v-3-12) to (v-2-14);
% 
\path[modStyleDGHyperConnector] (v-0-8) to (v-3-13);
\path[modStyleDGHyperConnector] (v-3-13) to (v-2-15);
% id = 4{ 'EtD' }, 'Keto-enol isomerization <-', { 'Glycoald' }
\path[modStyleDGHyperConnector] (v-2-49) to (v-4-51);
\path[modStyleDGHyperConnector] (v-4-51) to (v-0-54);
% 
\path[modStyleDGHyperConnector] (v-2-52) to (v-4-55);
\path[modStyleDGHyperConnector] (v-4-55) to (v-0-58);
% id = 6{ 'Formald' 'EtD' }, 'Aldol Addition ->', { 'Glyald' }
\path[modStyleDGHyperConnector] (v-1-10) to (v-6-16);
\path[modStyleDGHyperConnector] (v-2-14) to (v-6-16);
\path[modStyleDGHyperConnector] (v-6-16) to (v-5-18);
% 
\path[modStyleDGHyperConnector] (v-1-9) to (v-6-17);
\path[modStyleDGHyperConnector] (v-2-15) to (v-6-17);
\path[modStyleDGHyperConnector] (v-6-17) to (v-5-19);
% 
\path[modStyleDGHyperConnector] (v-1-11) to (v-6-32);
\path[modStyleDGHyperConnector] (v-2-30) to (v-6-32);
\path[modStyleDGHyperConnector] (v-6-32) to (v-5-35);
% 
\path[modStyleDGHyperConnector] (v-1-6) to (v-6-36);
\path[modStyleDGHyperConnector] (v-2-33) to (v-6-36);
\path[modStyleDGHyperConnector] (v-6-36) to (v-5-39);
% id = 10{ 'Glyald' }, 'Keto-enol isomerization ->', { 'Propenetriol' }
\path[modStyleDGHyperConnector] (v-5-19) to (v-10-20);
\path[modStyleDGHyperConnector] (v-10-20) to (v-9-21);
% 
\path[modStyleDGHyperConnector] (v-5-35) to (v-10-38);
\path[modStyleDGHyperConnector] (v-10-38) to (v-9-40);
% id = 18{ 'E4' }, 'Aldol Addition <-', { 'Glycoald' 'EtD' }
\path[modStyleDGHyperConnector] (v-7-29) to (v-18-31);
\path[modStyleDGHyperConnector] (v-18-31) to (v-0-34);
\path[modStyleDGHyperConnector] (v-18-31) to (v-2-33);
% 
\path[modStyleDGHyperConnector] (v-7-48) to (v-18-50);
\path[modStyleDGHyperConnector] (v-18-50) to (v-0-53);
\path[modStyleDGHyperConnector] (v-18-50) to (v-2-52);
% id = 36{ 'Glyald' 'Propenetriol' }, 'Aldol Addition ->', { '2Hex' }
\path[modStyleDGHyperConnector] (v-5-18) to (v-36-22);
\path[modStyleDGHyperConnector] (v-9-21) to (v-36-22);
\path[modStyleDGHyperConnector] (v-36-22) to (v-35-23);
% 
\path[modStyleDGHyperConnector] (v-5-39) to (v-36-41);
\path[modStyleDGHyperConnector] (v-9-40) to (v-36-41);
\path[modStyleDGHyperConnector] (v-36-41) to (v-35-42);
% id = 48{ 'Aldohex' }, 'Aldol Addition <-', { 'EtD' 'E4' }
\path[modStyleDGHyperConnector] (v-15-27) to (v-48-28);
\path[modStyleDGHyperConnector] (v-48-28) to (v-2-30);
\path[modStyleDGHyperConnector] (v-48-28) to (v-7-29);
% 
\path[modStyleDGHyperConnector] (v-15-46) to (v-48-47);
\path[modStyleDGHyperConnector] (v-48-47) to (v-2-49);
\path[modStyleDGHyperConnector] (v-48-47) to (v-7-48);
% id = 53{ '2Hex' }, 'Keto-enol isomerization ->', { 'EnolHex' }
\path[modStyleDGHyperConnector] (v-35-23) to (v-53-24);
\path[modStyleDGHyperConnector] (v-53-24) to (v-21-25);
% 
\path[modStyleDGHyperConnector] (v-35-42) to (v-53-43);
\path[modStyleDGHyperConnector] (v-53-43) to (v-21-44);
% id = 65{ 'EnolHex' }, 'Keto-enol isomerization <-', { 'Aldohex' }
\path[modStyleDGHyperConnector] (v-21-25) to (v-65-26);
\path[modStyleDGHyperConnector] (v-65-26) to (v-15-27);
% 
\path[modStyleDGHyperConnector] (v-21-44) to (v-65-45);
\path[modStyleDGHyperConnector] (v-65-45) to (v-15-46);
\end{tikzpicture}%


==> data/formose_scaled_flow/out/020_dg_0_01100_f_0_2_filt.tex <==
% !TEX root = ../../../paper_lncs.tex
\begin{tikzpicture}[remember picture, scale=\modDGHyperScale, every node/.style={font=\large}]

% id = 0, graphName = Glycolaldehyde
\node[modStyleDGHyperVertex, inoutMol] at (0,0) (v-0-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/003_g_1_11311100.pdf}\\{$\mathrm{Glycoald}$}};

% id = 3{ 'Glycolaldehyde' }, 'Keto-enol isomerization ->', { 'p_{0,0}' }
\node[modStyleDGHyperEdge, above = of v-0-0, xshift = 2em] (v-3-0) {$\mathrm{1}$};

% id = 4{ 'p_{0,0}' }, 'Keto-enol isomerization <-', { 'Glycolaldehyde' }
\node[modStyleDGHyperEdge, above = of v-0-0, xshift = -2em] (v-4-0) {$\mathrm{1}$};

\node[modStyleDGHyperVertexHidden, above = of v-0-0] (v-0-0-top) {};

% id = 2, graphName = p_{0,0}
\node[modStyleDGHyperVertex, above = of v-0-0-top] (v-2-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/007_g_2_11311100.pdf}\\{$\mathrm{EtD}$}};

% id = 18{ 'p_{0,2}' }, 'Aldol Addition <-', { 'Glycolaldehyde' 'p_{0,0}' }
\node[modStyleDGHyperEdge, right = of v-0-0] (v-18-0) {$\mathrm{1}$};

% id = 7, graphName = p_{0,2}
\node[modStyleDGHyperVertex, right = of v-18-0] (v-7-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/011_g_4_11311100.pdf}\\{$\mathrm{E4}$}};

% id = 48{ 'p_{0,6}' }, 'Aldol Addition <-', { 'p_{0,0}' 'p_{0,2}' }
\node[modStyleDGHyperEdge, right = of v-7-0] (v-48-0) {$\mathrm{1}$};

% id = 15, graphName = p_{0,6}
\node[modStyleDGHyperVertex, right = of v-48-0] (v-15-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/015_g_6_11311100.pdf}\\{$\mathrm{Aldohex}$}};

% id = 65{ 'p_{0,8}' }, 'Keto-enol isomerization <-', { 'p_{0,6}' }
\node[modStyleDGHyperEdge, right = of v-15-0] (v-65-0) {$\mathrm{1}$};

% id = 21, graphName = p_{0,8}
\node[modStyleDGHyperVertex, right = of v-65-0] (v-21-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/017_g_7_11311100.pdf}\\{$\mathrm{EnolHex}$}};

% id = 53{ 'p_{0,14}' }, 'Keto-enol isomerization ->', { 'p_{0,8}' }
\node[modStyleDGHyperEdge, above = of v-21-0] (v-53-0) {$\mathrm{1}$};

% id = 35, graphName = p_{0,14}
\node[modStyleDGHyperVertex, above = of v-53-0] (v-35-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/019_g_8_11311100.pdf}\\{$\mathrm{2Hex}$}};

% id = 36{ 'p_{0,1}' 'p_{0,3}' }, 'Aldol Addition ->', { 'p_{0,14}' }
\node[modStyleDGHyperEdge, left = of v-35-0] (v-36-0) {$\mathrm{1}$};


% id = 6{ 'Formaldehyde' 'p_{0,0}' }, 'Aldol Addition ->', { 'p_{0,1}' }
\node[modStyleDGHyperVertexHidden, above = of v-2-0] (v-2-0-top) {};
\node[modStyleDGHyperEdge] at ($(v-2-0-top)!(v-36-0)!(v-2-0)$) (v-6-0) {$\mathrm{2}$};

% id = 1, graphName = Formaldehyde
\node[modStyleDGHyperVertex, above = of v-6-0, inputMol] (v-1-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/005_g_0_11311100.pdf}\\{$\mathrm{Formald}$}};

% id = 5, graphName = p_{0,1}
\node[modStyleDGHyperVertex, right = of v-6-0] (v-5-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/009_g_3_11311100.pdf}\\{$\mathrm{Glyald}$}};

% id = 10{ 'p_{0,1}' }, 'Keto-enol isomerization ->', { 'p_{0,3}' }
\node[modStyleDGHyperEdge, above = of v-5-0] (v-10-0) {$\mathrm{1}$};

\node[modStyleDGHyperVertexHidden, above = of v-36-0] (v-36-0-top) {};

% id = 9, graphName = p_{0,3}
\node[modStyleDGHyperVertex] at ($(v-36-0-top)!(v-10-0)!(v-36-0)$)(v-9-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/013_g_5_11311100.pdf}\\{$\mathrm{Propenetriol}$}};

% id = 3{ 'Glycolaldehyde' }, 'Keto-enol isomerization ->', { 'p_{0,0}' }
\path[modStyleDGHyperConnector] (v-0-0) to (v-3-0);
\path[modStyleDGHyperConnector] (v-3-0) to (v-2-0);
% id = 4{ 'p_{0,0}' }, 'Keto-enol isomerization <-', { 'Glycolaldehyde' }
\path[modStyleDGHyperConnector] (v-2-0) to (v-4-0);
\path[modStyleDGHyperConnector] (v-4-0) to (v-0-0);
% id = 6{ 'Formaldehyde' 'p_{0,0}' }, 'Aldol Addition ->', { 'p_{0,1}' }
\path[modStyleDGHyperConnector] (v-1-0) to (v-6-0);
\path[modStyleDGHyperConnector] (v-2-0) to (v-6-0);
\path[modStyleDGHyperConnector] (v-6-0) to (v-5-0);
% id = 10{ 'p_{0,1}' }, 'Keto-enol isomerization ->', { 'p_{0,3}' }
\path[modStyleDGHyperConnector] (v-5-0) to (v-10-0);
\path[modStyleDGHyperConnector] (v-10-0) to (v-9-0);
% id = 18{ 'p_{0,2}' }, 'Aldol Addition <-', { 'Glycolaldehyde' 'p_{0,0}' }
\path[modStyleDGHyperConnector] (v-7-0) to (v-18-0);
\path[modStyleDGHyperConnector] (v-18-0) to (v-0-0);
\path[modStyleDGHyperConnector] (v-18-0) to (v-2-0);
% id = 36{ 'p_{0,1}' 'p_{0,3}' }, 'Aldol Addition ->', { 'p_{0,14}' }
\path[modStyleDGHyperConnector] (v-5-0) to (v-36-0);
\path[modStyleDGHyperConnector] (v-9-0) to (v-36-0);
\path[modStyleDGHyperConnector] (v-36-0) to (v-35-0);
% id = 48{ 'p_{0,6}' }, 'Aldol Addition <-', { 'p_{0,0}' 'p_{0,2}' }
\path[modStyleDGHyperConnector] (v-15-0) to (v-48-0);
\path[modStyleDGHyperConnector] (v-48-0) [bend right] to (v-2-0);
\path[modStyleDGHyperConnector] (v-48-0) to (v-7-0);
% id = 53{ 'p_{0,14}' }, 'Keto-enol isomerization ->', { 'p_{0,8}' }
\path[modStyleDGHyperConnector] (v-35-0) to (v-53-0);
\path[modStyleDGHyperConnector] (v-53-0) to (v-21-0);
% id = 65{ 'p_{0,8}' }, 'Keto-enol isomerization <-', { 'p_{0,6}' }
\path[modStyleDGHyperConnector] (v-21-0) to (v-65-0);
\path[modStyleDGHyperConnector] (v-65-0) to (v-15-0);
% inFlow/outFlow, id = 0-0, graphName = Glycolaldehyde, inFlow = 1, outFlow = 2
\node[modStyleDGHyperVertexHiddenLarge, below = of v-0-0] (v-0-0-IOFlow) {};
\path[modStyleDGHyperConnector] (v-0-0-IOFlow) to[modStyleDGHyperHasReverseShortcut] node[auto, swap] {$\mathrm{1}$} (v-0-0);
\path[modStyleDGHyperConnector] (v-0-0) to[modStyleDGHyperHasReverseShortcut] node[auto, swap] {$\mathrm{2}$} (v-0-0-IOFlow);
% inFlow/outFlow, id = 1-0, graphName = Formaldehyde, inFlow = 2, outFlow = 0
\node[modStyleDGHyperVertexHiddenLarge,above = of v-1-0] (v-1-0-IOFlow) {};
\path[modStyleDGHyperConnector] (v-1-0-IOFlow) to node[auto, swap] {$\mathrm{2}$} (v-1-0);
\end{tikzpicture}%


==> data/formose_scaled_flow_id/out/002_dg_0_00100_f_0_2_filt.tex <==
% !TEX root = ../../../paper_lncs.tex
\begin{tikzpicture}[abstractNetwork, node distance=2em and 2em]
% id = 0, graphName = Glycoald
\node[modStyleDGHyperVertex, inoutMol, text depth=0] (v-0-0) {{$\mathrm{Glycoald}$}};
\node[modStyleDGHyperVertexHidden, above = of v-0-0] (above-v-0-0) {};
% id = 3{ 'Glycoald' }, 'Keto-enol isomerization ->', { 'EtD' }
\node[modStyleDGHyperEdge, xshift=-2em, right = of above-v-0-0] (v-3-0) {$\mathrm{1}$};
% id = 4{ 'EtD' }, 'Keto-enol isomerization <-', { 'Glycoald' }
\node[modStyleDGHyperEdge, xshift=2em, left = of above-v-0-0] (v-4-0) {$\mathrm{1}$};
% id = 2, graphName = EtD
\node[modStyleDGHyperVertex, above = of above-v-0-0] (v-2-0) {{$\mathrm{EtD}$}};
% id = 6{ 'Formald' 'EtD' }, 'Aldol Addition ->', { 'Glyald' }
\node[modStyleDGHyperEdge, above = of v-2-0] (v-6-0) {$\mathrm{2}$};
% id = 1, graphName = Formald
\node[modStyleDGHyperVertex, above = of v-6-0, inputMol] (v-1-0) {{$\mathrm{Formald}$}};
% id = 5, graphName = Glyald
\node[modStyleDGHyperVertex, text depth=0, right = of v-6-0] (v-5-0) {{$\mathrm{Glyald}$}};
% id = 10{ 'Glyald' }, 'Keto-enol isomerization ->', { 'Propenetriol' }
\node[modStyleDGHyperEdge, above = of v-5-0] (v-10-0) {$\mathrm{1}$};
% id = 9, graphName = Propenetriol
\node[modStyleDGHyperVertex, right = of v-10-0] (v-9-0) {{$\mathrm{Propenetriol}$}};
% id = 36{ 'Glyald' 'Propenetriol' }, 'Aldol Addition ->', { '2Hex' }
\node[modStyleDGHyperEdge, below = of v-9-0] (v-36-0) {$\mathrm{1}$};
% id = 35, graphName = 2Hex
\node[modStyleDGHyperVertex, right = of v-36-0] (v-35-0) {{$\mathrm{2Hex}$}};
% id = 53{ '2Hex' }, 'Keto-enol isomerization ->', { 'EnolHex' }
\node[modStyleDGHyperEdge, right = of v-35-0] (v-53-0) {$\mathrm{1}$};
% id = 21, graphName = EnolHex
\node[modStyleDGHyperVertex, right = of v-53-0] (v-21-0) {{$\mathrm{EnolHex}$}};
% id = 65{ 'EnolHex' }, 'Keto-enol isomerization <-', { 'Aldohex' }
\node[modStyleDGHyperEdge, below=of v-21-0] (v-65-0) {$\mathrm{1}$};
\node[modStyleDGHyperVertex, below = of v-65-0] (v-15-0) {{$\mathrm{Aldohex}$}};
% id = 48{ 'Aldohex' }, 'Aldol Addition <-', { 'EtD' 'E4' }
\node[modStyleDGHyperEdge, yshift=-0.5mm, below = of v-15-0] (v-48-0) {$\mathrm{1}$};
% id = 7, graphName = E4
\node[modStyleDGHyperVertex, text depth=0, left = of v-48-0] (v-7-0) {{$\mathrm{E4}$}};
% id = 18{ 'E4' }, 'Aldol Addition <-', { 'Glycoald' 'EtD' }
\node[modStyleDGHyperEdge, left = of v-7-0] (v-18-0) {$\mathrm{1}$};
% id = 3{ 'Glycoald' }, 'Keto-enol isomerization ->', { 'EtD' }
\path[modStyleDGHyperConnector] (v-0-0) to (v-3-0);
\path[modStyleDGHyperConnector] (v-3-0) to (v-2-0);
% id = 4{ 'EtD' }, 'Keto-enol isomerization <-', { 'Glycoald' }
\path[modStyleDGHyperConnector] (v-2-0) to (v-4-0);
\path[modStyleDGHyperConnector] (v-4-0) to (v-0-0);
% id = 6{ 'Formald' 'EtD' }, 'Aldol Addition ->', { 'Glyald' }
\path[modStyleDGHyperConnector] (v-1-0) to (v-6-0);
\path[modStyleDGHyperConnector] (v-2-0) to (v-6-0);
\path[modStyleDGHyperConnector] (v-6-0) to (v-5-0);
\path[modStyleDGHyperConnector] (v-5-0) to (v-10-0);
\path[modStyleDGHyperConnector] (v-10-0) to (v-9-0);
\path[modStyleDGHyperConnector] (v-7-0) to (v-18-0);
\path[modStyleDGHyperConnector] (v-18-0) to (v-0-0);
\path[modStyleDGHyperConnector] (v-18-0) to (v-2-0);
\path[modStyleDGHyperConnector] (v-5-0) to (v-36-0);
\path[modStyleDGHyperConnector] (v-9-0) to (v-36-0);
\path[modStyleDGHyperConnector] (v-36-0) to (v-35-0);
\path[modStyleDGHyperConnector] (v-15-0) to (v-48-0);
\path[modStyleDGHyperConnector] (v-48-0) to (v-2-0);
\path[modStyleDGHyperConnector] (v-48-0) to (v-7-0);
\path[modStyleDGHyperConnector] (v-35-0) to (v-53-0);
\path[modStyleDGHyperConnector] (v-53-0) to (v-21-0);
\path[modStyleDGHyperConnector] (v-21-0) to (v-65-0);
\path[modStyleDGHyperConnector] (v-65-0) to (v-15-0);

% inFlow/outFlow, id = 0-0, graphName = Glycoald, inFlow = 1, outFlow = 2
\node[modStyleDGHyperVertexHidden, left = of v-0-0] (v-0-0-IOFlow) {};
\path[modStyleDGHyperConnector] (v-0-0-IOFlow) to[modStyleDGHyperHasReverseShortcut] node[auto, swap] {$\mathrm{1}$} (v-0-0);
\path[modStyleDGHyperConnector] (v-0-0) to[modStyleDGHyperHasReverseShortcut] node[auto, swap] {$\mathrm{2}$} (v-0-0-IOFlow);
% inFlow/outFlow, id = 1-0, graphName = Formald, inFlow = 2, outFlow = 0
\node[modStyleDGHyperVertexHidden, left = of v-1-0] (v-1-0-IOFlow) {};
\path[modStyleDGHyperConnector] (v-1-0-IOFlow) to node[auto, swap] {$\mathrm{2}$} (v-1-0);
\end{tikzpicture}%


==> data/ppp_borrow_cert/out/003_dg_0_00100.tex <==
% !TEX root = ../../../paper_lncs.tex
{%
% nodeToMake, topNode, direction
\newcommand\makeMid[3]{%
	\node[modStyleDGHyperVertexHidden, #3=1.5em of #2] (#1-top) {};
	\node[modStyleDGHyperVertexHidden, below=of #1-top] (#1-bottom) {};
	\path (#1-top)--(#1-bottom) node[modStyleDGHyperEdge, midway] (#1) {};
}
\newcommand\makeMidAbove[3]{%
	\node[modStyleDGHyperVertexHidden, #3=1.5em of #2] (#1-bottom) {};
	\node[modStyleDGHyperVertexHidden, above=of #1-bottom] (#1-top) {};
	\path (#1-top)--(#1-bottom) node[modStyleDGHyperEdge, midway] (#1) {};
}
\begin{tikzpicture}[abstractNetwork, node distance=1em and 2em]
% id = 0, graphName = Ru5P
\node[modStyleDGHyperVertex, text depth=0, inputMol] (v-0-10) {{$\mathrm{Ru5P}$}};
% id = 3{ 'Ru5P' }, 'Aldose-Ketose <-', { 'R5P' }
\node[modStyleDGHyperEdge, right= of v-0-10] (v-3-15) {};
% id = 2, graphName = R5P
\node[modStyleDGHyperVertex, right= of v-3-15] (v-2-17) {{$\mathrm{R5P}$}};
% id = 0, graphName = Ru5P
\node[modStyleDGHyperVertex, text depth=0, inputMol, below=of v-2-17] (v-0-12) {{$\mathrm{Ru5P}$}};
% id = 14{ 'R5P' 'Ru5P' }, 'Transketolase', { 'G3P' 'S7P' }
\makeMid{v-14-19}{v-2-17}{right}
% id = 11, graphName = S7P
\node[modStyleDGHyperVertex, right=1.5em of v-14-19-top] (v-11-21) {{$\mathrm{S7P}$}};
% id = 13, graphName = G3P
\node[modStyleDGHyperVertex, below=of v-11-21] (v-13-22) {{$\mathrm{G3P}$}};
% id = 42{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\makeMid{v-42-25}{v-11-21}{right}
% id = 41, graphName = F6P
\node[modStyleDGHyperVertex, outputMol, right=1.5em of v-42-25-top] (v-41-28) {{$\mathrm{F6P}$}};
% id = 35, graphName = E4P
\node[modStyleDGHyperVertex, below= of v-41-28] (v-35-27) {{$\mathrm{E4P}$}};
% id = 0, graphName = Ru5P
\node[modStyleDGHyperVertex, text depth=0, inputMol, below= of v-35-27] (v-0-14) {{$\mathrm{Ru5P}$}};
% id = 86{ 'E4P' 'Ru5P' }, 'Transketolase', { 'G3P' 'F6P' }
\makeMid{v-86-31}{v-35-27}{right}
% id = 41, graphName = F6P
\node[modStyleDGHyperVertex, outputMol, right=1.5em of v-86-31-top] (v-41-35) {{$\mathrm{F6P}$}};
% id = 13, graphName = G3P
\node[modStyleDGHyperVertex, below=of v-41-35] (v-13-36) {{$\mathrm{G3P}$}};


% id = 0, graphName = Ru5P
\node[modStyleDGHyperVertex, text depth=0, inputMol, below=14em of v-0-10] (v-0-11) {{$\mathrm{Ru5P}$}};
% id = 3{ 'Ru5P' }, 'Aldose-Ketose <-', { 'R5P' }
\node[modStyleDGHyperEdge, right=of v-0-11] (v-3-16) {};
% id = 2, graphName = R5P
\node[modStyleDGHyperVertex, right=of v-3-16] (v-2-18) {{$\mathrm{R5P}$}};
% id = 0, graphName = Ru5P
\node[modStyleDGHyperVertex, text depth=0, inputMol, above=of v-2-18] (v-0-13) {{$\mathrm{Ru5P}$}};
% id = 14{ 'R5P' 'Ru5P' }, 'Transketolase', { 'G3P' 'S7P' }
\makeMidAbove{v-14-20}{v-2-18}{right}
% id = 11, graphName = S7P
\node[modStyleDGHyperVertex, right=1.5em of v-14-20-bottom] (v-11-23) {{$\mathrm{S7P}$}};
% id = 13, graphName = G3P
\node[modStyleDGHyperVertex, above=of v-11-23] (v-13-24) {{$\mathrm{G3P}$}};
% id = 42{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\makeMidAbove{v-42-26}{v-11-23}{right}
% id = 41, graphName = F6P
\node[modStyleDGHyperVertex, outputMol, right=1.5em of v-42-26-bottom] (v-41-30) {{$\mathrm{F6P}$}};
% id = 35, graphName = E4P
\node[modStyleDGHyperVertex, above=of v-41-30] (v-35-29) {{$\mathrm{E4P}$}};
% id = 0, graphName = Ru5P
\node[modStyleDGHyperVertex, text depth=0, inputMol, above=of v-35-29] (v-0-8) {{$\mathrm{Ru5P}$}};
% id = 86{ 'E4P' 'Ru5P' }, 'Transketolase', { 'G3P' 'F6P' }
\makeMidAbove{v-86-33}{v-35-29}{right}
% id = 41, graphName = F6P
\node[modStyleDGHyperVertex, outputMol, right=1.5em of v-86-33-bottom] (v-41-37) {{$\mathrm{F6P}$}};
% id = 13, graphName = G3P
\node[modStyleDGHyperVertex,  above=of v-41-37] (v-13-38) {{$\mathrm{G3P}$}};


% id = 108{ '2Hex' 'G3P' }, 'Transaldolase', { 'Glyald' 'F6P' }
\node[modStyleDGHyperEdge, at=($(v-13-38)!0.5!(v-13-36)$)] (v-108-49) {};
% id = 10, graphName = Glyald
\node[modStyleDGHyperVertex, borrowMol, at=(v-108-49), shift={(3.5em, -1.2em)}, text depth=0] (v-10-50) {{$\mathrm{Glyald}$}};
% id = 41, graphName = F6P
\node[modStyleDGHyperVertex, outputMol, at=(v-108-49), shift={(3.5em, +1.2em)},] (v-41-51) {{$\mathrm{F6P}$}};

% id = 34, graphName = 2Hex
\node[modStyleDGHyperVertex, left=of v-108-49] (v-34-47) {{$\mathrm{2Hex}$}};
% id = 253{ 'F1P' 'H_2O' }, 'Phophohydrolase', { '2Hex' 'Pi' }
\node[modStyleDGHyperEdge, left=of v-34-47] (v-253-45) {};
% id = 134, graphName = F1P
\node[modStyleDGHyperVertex, left=of v-253-45] (v-134-44) {{$\mathrm{F1P}$}};
% id = 135{ 'Glyald' 'DHAP' }, 'Aldolase', { 'F1P' }
\node[modStyleDGHyperEdge, left=of v-134-44] (v-135-43) {};
% id = 21, graphName = DHAP
\node[modStyleDGHyperVertex, above=of v-135-43] (v-21-42) {{$\mathrm{DHAP}$}};
% id = 22{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\node[modStyleDGHyperEdge, right=of v-21-42] (v-22-40) {};

% id = 10, graphName = Glyald
\node[modStyleDGHyperVertex, text depth=0, borrowMol, left=of v-135-43] (v-10-0) {{$\mathrm{Glyald}$}};



% id = 3{ 'Ru5P' }, 'Aldose-Ketose <-', { 'R5P' }
\path[modStyleDGHyperConnector] (v-0-10) to (v-3-15);
\path[modStyleDGHyperConnector] (v-3-15) to (v-2-17);
% 
\path[modStyleDGHyperConnector] (v-0-11) to (v-3-16);
\path[modStyleDGHyperConnector] (v-3-16) to (v-2-18);
% id = 14{ 'R5P' 'Ru5P' }, 'Transketolase', { 'G3P' 'S7P' }
\path[modStyleDGHyperConnector] (v-0-12) to (v-14-19);
\path[modStyleDGHyperConnector] (v-2-17) to (v-14-19);
\path[modStyleDGHyperConnector] (v-14-19) to (v-11-21);
\path[modStyleDGHyperConnector] (v-14-19) to (v-13-22);
% 
\path[modStyleDGHyperConnector] (v-0-13) to (v-14-20);
\path[modStyleDGHyperConnector] (v-2-18) to (v-14-20);
\path[modStyleDGHyperConnector] (v-14-20) to (v-11-23);
\path[modStyleDGHyperConnector] (v-14-20) to (v-13-24);
% id = 22{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\path[modStyleDGHyperConnector] (v-13-36) to[in=0, out=-170] (v-22-40);
\path[modStyleDGHyperConnector] (v-22-40) to (v-21-42);
% id = 42{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\path[modStyleDGHyperConnector] (v-11-21) to (v-42-25);
\path[modStyleDGHyperConnector] (v-13-22) to (v-42-25);
\path[modStyleDGHyperConnector] (v-42-25) to (v-35-27);
\path[modStyleDGHyperConnector] (v-42-25) to (v-41-28);
% 
\path[modStyleDGHyperConnector] (v-11-23) to (v-42-26);
\path[modStyleDGHyperConnector] (v-13-24) to (v-42-26);
\path[modStyleDGHyperConnector] (v-42-26) to (v-35-29);
\path[modStyleDGHyperConnector] (v-42-26) to (v-41-30);
% id = 86{ 'E4P' 'Ru5P' }, 'Transketolase', { 'G3P' 'F6P' }
\path[modStyleDGHyperConnector] (v-0-14) to (v-86-31);
\path[modStyleDGHyperConnector] (v-35-27) to (v-86-31);
\path[modStyleDGHyperConnector] (v-86-31) to (v-13-36);
\path[modStyleDGHyperConnector] (v-86-31) to (v-41-35);
% 
\path[modStyleDGHyperConnector] (v-0-8) to (v-86-33);
\path[modStyleDGHyperConnector] (v-35-29) to (v-86-33);
\path[modStyleDGHyperConnector] (v-86-33) to (v-13-38);
\path[modStyleDGHyperConnector] (v-86-33) to (v-41-37);
% id = 108{ '2Hex' 'G3P' }, 'Transaldolase', { 'Glyald' 'F6P' }
\path[modStyleDGHyperConnector] (v-13-38) to (v-108-49);
\path[modStyleDGHyperConnector] (v-34-47) to (v-108-49);
\path[modStyleDGHyperConnector] (v-108-49) to (v-10-50);
\path[modStyleDGHyperConnector] (v-108-49) to (v-41-51);
% id = 135{ 'Glyald' 'DHAP' }, 'Aldolase', { 'F1P' }
\path[modStyleDGHyperConnector] (v-10-0) to (v-135-43);
\path[modStyleDGHyperConnector] (v-21-42) to (v-135-43);
\path[modStyleDGHyperConnector] (v-135-43) to (v-134-44);
% id = 253{ 'F1P' 'H_2O' }, 'Phophohydrolase', { '2Hex' 'Pi' }
%\path[modStyleDGHyperConnector] (v-1-9) to (v-253-45);
\path[modStyleDGHyperConnector] (v-134-44) to (v-253-45);
%\path[modStyleDGHyperConnector] (v-253-45) to (v-4-46);
\path[modStyleDGHyperConnector] (v-253-45) to (v-34-47);
\end{tikzpicture}%
}%

==> data/ppp_borrow_cert_mol/out/027_dg_0_01100.tex <==
% !TEX root = ../../../paper_lncs.tex
\begin{tikzpicture}[remember picture, scale=\modDGHyperImageScale,  node distance = 6em and 4em, every node/.style={font=\large}]
% id = 0, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, inputMol] (v-0-10) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\node[modStyleDGHyperEdge, below = of v-0-10] (v-3-15) {};
% id = 2, graphName = R5P
\node[modStyleDGHyperVertex, below = of v-3-15] (v-2-17) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/008_g_8_11311100.pdf}\\{$\mathrm{R5P}$}};
% id = 0, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, left = of v-2-17, inputMol] (v-0-12) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
% id = 14{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\node[modStyleDGHyperEdge, below  = of v-2-17] (v-14-19) {};
% id = 11, graphName = S7P
\node[modStyleDGHyperVertex, below = of v-0-12] (v-11-21) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/014_g_12_11311100.pdf}\\{$\mathrm{S7P}$}};
% id = 13, graphName = G3P
\node[modStyleDGHyperVertex, below = of v-14-19] (v-13-22) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/016_g_5_11311100.pdf}\\{$\mathrm{G3P}$}};
% id = 42{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\node[modStyleDGHyperEdge, below = of v-13-22] (v-42-25) {};
% id = 35, graphName = E4P
\node[modStyleDGHyperVertex, below = of v-42-25] (v-35-27) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/022_g_7_11311100.pdf}\\{$\mathrm{E4P}$}};
% id = 41, graphName = F6P
\node[modStyleDGHyperVertex, left = of v-35-27, outputMol] (v-41-28) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/024_g_11_11311100.pdf}\\{$\mathrm{F6P}$}};
% id = 86{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\node[modStyleDGHyperEdge, below = of v-35-27] (v-86-31) {};
% id = 0, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex,  right = of v-86-31, inputMol] (v-0-14) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
% id = 13, graphName = G3P
\node[modStyleDGHyperVertex, below = of v-86-31] (v-13-36) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/016_g_5_11311100.pdf}\\{$\mathrm{G3P}$}};
% id = 41, graphName = F6P
\node[modStyleDGHyperVertex, left = of v-13-36, outputMol] (v-41-35) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/024_g_11_11311100.pdf}\\{$\mathrm{F6P}$}};
% id = 22{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\node[modStyleDGHyperEdge, below = of v-13-36] (v-22-40) {};
% id = 21, graphName = DHAP
\node[modStyleDGHyperVertex, below = of v-22-40] (v-21-42) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/018_g_6_11311100.pdf}\\{$\mathrm{DHAP}$}};
% id = 135{ 'Glyald' 'DHAP' }, 'Aldolase', { 'F1P' }
\node[modStyleDGHyperEdge, below = of v-21-42] (v-135-43) {};
% id = 10, graphName = Glyald
\node[modStyleDGHyperVertex, left = of v-135-43, borrowMol] (v-10-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/012_g_0_11311100.pdf}\\{$\mathrm{Glyald}$}};
% id = 134, graphName = F1P
\node[modStyleDGHyperVertex, below = of v-135-43] (v-134-44) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/026_g_2_11311100.pdf}\\{$\mathrm{F1P}$}};
% id = 253{ 'F1P' 'H_2O' }, 'Phophohydrolase', { '2Hex' 'Pi' }
\node[modStyleDGHyperEdge, right = of v-134-44] (v-253-45) {};
% id = 34, graphName = 2Hex
\node[modStyleDGHyperVertex, right = of v-253-45] (v-34-47) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/020_g_1_11311100.pdf}\\{$\mathrm{2Hex}$}};
% id = 108{ '2Hex' 'G3P' }, 'Transaldolase', { 'Glyald' 'F6P' }
\node[modStyleDGHyperEdge, right = of v-34-47] (v-108-49) {};
% id = 10, graphName = Glyald
\node[modStyleDGHyperVertex, above = of v-108-49, borrowMol] (v-10-50) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/012_g_0_11311100.pdf}\\{$\mathrm{Glyald}$}};
% id = 41, graphName = F6P
\node[modStyleDGHyperVertex, below = of v-108-49, outputMol] (v-41-51) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/024_g_11_11311100.pdf}\\{$\mathrm{F6P}$}};
% id = 13, graphName = G3P
\node[modStyleDGHyperVertex, right = of v-108-49] (v-13-38) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/016_g_5_11311100.pdf}\\{$\mathrm{G3P}$}};
% id = 86{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\node[modStyleDGHyperEdge, above = of v-13-38] (v-86-33) {};
% id = 35, graphName = E4P
\node[modStyleDGHyperVertex, above = of v-86-33] (v-35-29) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/022_g_7_11311100.pdf}\\{$\mathrm{E4P}$}};
% id = 0, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, right = of v-35-29, inputMol] (v-0-8) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
% id = 41, graphName = F6P
\node[modStyleDGHyperVertex, right = of v-13-38, outputMol] (v-41-37) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/024_g_11_11311100.pdf}\\{$\mathrm{F6P}$}};
% id = 42{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\node[modStyleDGHyperEdge, above = of v-35-29] (v-42-26) {};
% id = 13, graphName = G3P
\node[modStyleDGHyperVertex, above = of v-42-26] (v-13-24) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/016_g_5_11311100.pdf}\\{$\mathrm{G3P}$}};
% id = 11, graphName = S7P
\node[modStyleDGHyperVertex, right = of v-13-24] (v-11-23) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/014_g_12_11311100.pdf}\\{$\mathrm{S7P}$}};
% id = 14{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\node[modStyleDGHyperEdge, above = of v-13-24] (v-14-20) {};
% id = 2, graphName = R5P
\node[modStyleDGHyperVertex,  above = of v-14-20] (v-2-18) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/008_g_8_11311100.pdf}\\{$\mathrm{R5P}$}};
% id = 0, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex,  right = of v-2-18, inputMol] (v-0-13) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
% id = 41, graphName = F6P
\node[modStyleDGHyperVertex, left = of v-42-26, outputMol] (v-41-30) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/024_g_11_11311100.pdf}\\{$\mathrm{F6P}$}};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\node[modStyleDGHyperEdge, above = of v-2-18] (v-3-16) {};
% id = 0, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, above = of v-3-16, inputMol] (v-0-11) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\path[modStyleDGHyperConnector] (v-0-10) to (v-3-15);
\path[modStyleDGHyperConnector] (v-3-15) to (v-2-17);
% 
\path[modStyleDGHyperConnector] (v-0-11) to (v-3-16);
\path[modStyleDGHyperConnector] (v-3-16) to (v-2-18);
% id = 14{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\path[modStyleDGHyperConnector] (v-0-12) to (v-14-19);
\path[modStyleDGHyperConnector] (v-2-17) to (v-14-19);
\path[modStyleDGHyperConnector] (v-14-19) to (v-11-21);
\path[modStyleDGHyperConnector] (v-14-19) to (v-13-22);
% 
\path[modStyleDGHyperConnector] (v-0-13) to (v-14-20);
\path[modStyleDGHyperConnector] (v-2-18) to (v-14-20);
\path[modStyleDGHyperConnector] (v-14-20) to (v-11-23);
\path[modStyleDGHyperConnector] (v-14-20) to (v-13-24);
% id = 22{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\path[modStyleDGHyperConnector] (v-13-36) to (v-22-40);
\path[modStyleDGHyperConnector] (v-22-40) to (v-21-42);
% id = 42{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\path[modStyleDGHyperConnector] (v-11-21) to (v-42-25);
\path[modStyleDGHyperConnector] (v-13-22) to (v-42-25);
\path[modStyleDGHyperConnector] (v-42-25) to (v-35-27);
\path[modStyleDGHyperConnector] (v-42-25) to (v-41-28);
% 
\path[modStyleDGHyperConnector] (v-11-23) to (v-42-26);
\path[modStyleDGHyperConnector] (v-13-24) to (v-42-26);
\path[modStyleDGHyperConnector] (v-42-26) to (v-35-29);
\path[modStyleDGHyperConnector] (v-42-26) to (v-41-30);
% id = 86{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\path[modStyleDGHyperConnector] (v-0-14) to (v-86-31);
\path[modStyleDGHyperConnector] (v-35-27) to (v-86-31);
\path[modStyleDGHyperConnector] (v-86-31) to (v-13-36);
\path[modStyleDGHyperConnector] (v-86-31) to (v-41-35);
% 
\path[modStyleDGHyperConnector] (v-0-8) to (v-86-33);
\path[modStyleDGHyperConnector] (v-35-29) to (v-86-33);
\path[modStyleDGHyperConnector] (v-86-33) to (v-13-38);
\path[modStyleDGHyperConnector] (v-86-33) to (v-41-37);
% id = 108{ '2Hex' 'G3P' }, 'Transaldolase', { 'Glyald' 'F6P' }
\path[modStyleDGHyperConnector] (v-13-38) to (v-108-49);
\path[modStyleDGHyperConnector] (v-34-47) to (v-108-49);
\path[modStyleDGHyperConnector] (v-108-49) to (v-10-50);
\path[modStyleDGHyperConnector] (v-108-49) to (v-41-51);
% id = 135{ 'Glyald' 'DHAP' }, 'Aldolase', { 'F1P' }
\path[modStyleDGHyperConnector] (v-10-0) to (v-135-43);
\path[modStyleDGHyperConnector] (v-21-42) to (v-135-43);
\path[modStyleDGHyperConnector] (v-135-43) to (v-134-44);
% id = 253{ 'F1P' 'H_2O' }, 'Phophohydrolase', { '2Hex' 'Pi' }
\path[modStyleDGHyperConnector] (v-134-44) to (v-253-45);
\path[modStyleDGHyperConnector] (v-253-45) to (v-34-47);
\end{tikzpicture}%


==> data/ppp_borrow_flow/out/002_dg_0_00100_f_0_2_filt.tex <==
% !TEX root = ../../../paper_lncs.tex
\begin{tikzpicture}[abstractNetwork, node distance=2em and 2em]
% id = 0, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, text depth=0, inputMol] (v-0-0) at (0, 0) {{$\mathrm{Ru5P}$}};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\node[modStyleDGHyperEdge, right=of v-0-0] (v-3-0) {$\mathrm{2}$};
% id = 2, graphName = R5P
\node[modStyleDGHyperVertex, right=of v-3-0] (v-2-0) {{$\mathrm{R5P}$}};
% id = 14{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\node[modStyleDGHyperEdge, below=of v-2-0] (v-14-0) {$\mathrm{2}$};
\node[modStyleDGHyperVertexHidden, yshift = 1.8em, below= of v-14-0] (v-14-0-below) {};
% id = 11, graphName = S7P
\node[modStyleDGHyperVertex, left=of v-14-0] (v-11-0) {{$\mathrm{S7P}$}};
% id = 42{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\node[modStyleDGHyperEdge, left=of v-11-0)] (v-42-0) {$\mathrm{2}$};
% id = 35, graphName = E4P
\node[modStyleDGHyperVertex, left=of v-42-0] (v-35-0) {{$\mathrm{E4P}$}};
% id = 86{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\node[modStyleDGHyperEdge, left=of v-35-0] (v-86-0) {$\mathrm{2}$};
% id = 41, graphName = F6P
\node[modStyleDGHyperVertex, outputMol, above=of v-86-0] (v-41-0) {{$\mathrm{F6P}$}};
% id = 13, graphName = G3P
\node[modStyleDGHyperVertex, left=of v-86-0] (v-13-0) {{$\mathrm{G3P}$}};
% id = 108{ '2Hex' 'G3P' }, 'Transaldolase', { 'Glyald' 'F6P' }
\node[modStyleDGHyperEdge, above=of v-13-0)] (v-108-0) {$\mathrm{1}$};
% id = 22{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\node[modStyleDGHyperEdge, left=of v-13-0] (v-22-0) {$\mathrm{1}$};
% id = 21, graphName = DHAP
\node[modStyleDGHyperVertex, left=of v-22-0] (v-21-0) {{$\mathrm{DHAP}$}};
% id = 135{ 'Glyald' 'DHAP' }, 'Aldolase', { 'F1P' }
\node[modStyleDGHyperEdge, above=of v-21-0] (v-135-0) {$\mathrm{1}$};
% id = 10, graphName = Glyald
\node[modStyleDGHyperVertex, left=of v-108-0, text depth=0] (v-10-0) {{$\mathrm{Glyald}$}};

% id = 253{ 'F1P' 'H_2O' }, 'Phophohydrolase', { '2Hex' 'Pi' }
\node[modStyleDGHyperEdge, left=of v-21-0, yshift=1.90em] (v-253-0) {$\mathrm{1}$};
% id = 134, graphName = F1P
\node[modStyleDGHyperVertex, below=of v-253-0] (v-134-0) {{$\mathrm{F1P}$}};
% id = 34, graphName = 2Hex
\node[modStyleDGHyperVertex, above= of v-253-0] (v-34-0) {{$\mathrm{2Hex}$}};
\node[modStyleDGHyperVertexHidden, overlay, above= of v-0-0] (v-0-0-IOFlow) {};
\node[modStyleDGHyperVertexHidden, overlay, above=of v-41-0] (v-41-0-IOFlow) {};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\path[modStyleDGHyperConnector] (v-0-0) to (v-3-0);
\path[modStyleDGHyperConnector] (v-3-0) to (v-2-0);
% id = 14{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\path[modStyleDGHyperConnector] (v-0-0) to (v-14-0);
\path[modStyleDGHyperConnector] (v-2-0) to (v-14-0);
\path[modStyleDGHyperConnector] (v-14-0) to (v-11-0);
\path[modStyleDGHyperConnector, overlay] (v-14-0) to[bend left=30, looseness=0.6] (v-13-0);
% id = 22{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\path[modStyleDGHyperConnector] (v-13-0) to (v-22-0);
\path[modStyleDGHyperConnector] (v-22-0) to (v-21-0);
% id = 42{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\path[modStyleDGHyperConnector] (v-11-0) to (v-42-0);
\path[modStyleDGHyperConnector] (v-13-0) [bend right=20] to (v-42-0);
\path[modStyleDGHyperConnector] (v-42-0) to (v-35-0);
\path[modStyleDGHyperConnector] (v-42-0) to (v-41-0);
% id = 86{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\path[modStyleDGHyperConnector] (v-0-0) to (v-86-0);
\path[modStyleDGHyperConnector] (v-35-0) to (v-86-0);
\path[modStyleDGHyperConnector] (v-86-0) to (v-13-0);
\path[modStyleDGHyperConnector] (v-86-0) to (v-41-0);
% id = 108{ '2Hex' 'G3P' }, 'Transaldolase', { 'Glyald' 'F6P' }
\path[modStyleDGHyperConnector] (v-13-0) to (v-108-0);
\path[modStyleDGHyperConnector] (v-34-0) to[out=0, in=150, in looseness=0.5] (v-108-0);
\path[modStyleDGHyperConnector] (v-108-0) to (v-10-0);
\path[modStyleDGHyperConnector] (v-108-0) to (v-41-0);
% id = 135{ 'Glyald' 'DHAP' }, 'Aldolase', { 'F1P' }
\path[modStyleDGHyperConnector] (v-10-0) to (v-135-0);
\path[modStyleDGHyperConnector] (v-21-0) to (v-135-0);
\path[modStyleDGHyperConnector] (v-135-0) to[out=-160, in=30] (v-134-0);
% id = 253{ 'F1P' 'H_2O' }, 'Phophohydrolase', { '2Hex' 'Pi' }
\path[modStyleDGHyperConnector] (v-134-0) to (v-253-0);
\path[modStyleDGHyperConnector] (v-253-0) to (v-34-0);
% inFlow/outFlow, id = 0-0, graphName = Ru5P/X5P, inFlow = 6, outFlow = 0
\path[modStyleDGHyperConnector] (v-0-0-IOFlow) to node[auto, swap] {$\mathrm{6}$} (v-0-0);
% inFlow/outFlow, id = 41-0, graphName = F6P, inFlow = 0, outFlow = 5
\path[modStyleDGHyperConnector] (v-41-0) to node[auto, swap] {$\mathrm{5}$} (v-41-0-IOFlow);
\end{tikzpicture}%


==> data/ppp_borrow_flow_mol/out/022_dg_0_01100_f_0_2_filt.tex <==
% !TEX root = ../../../paper_lncs.tex
\begin{tikzpicture}[abstractNetwork, node distance=6em and 6em, every node/.style={font=\large}]
% id = 0, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, inputMol] (v-0-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/003_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\node[modStyleDGHyperEdge, right = of v-0-0] (v-3-0) {$\mathrm{2}$};
% id = 2, graphName = R5P
\node[modStyleDGHyperVertex, right = of v-3-0] (v-2-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/005_g_8_11311100.pdf}\\{$\mathrm{R5P}$}};
% id = 14{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\node[modStyleDGHyperEdge, right = of v-2-0] (v-14-0) {$\mathrm{2}$};
% id = 11, graphName = S7P
\node[modStyleDGHyperVertex, below = of v-14-0] (v-11-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/009_g_12_11311100.pdf}\\{$\mathrm{S7P}$}};
% id = 42{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\node[modStyleDGHyperEdge, below = of v-11-0] (v-42-0) {$\mathrm{2}$};
% id = 35, graphName = E4P
\node[modStyleDGHyperVertex, below = of v-42-0] (v-35-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/017_g_7_11311100.pdf}\\{$\mathrm{E4P}$}};
% id = 86{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\node[modStyleDGHyperEdge, below = of v-35-0] (v-86-0) {$\mathrm{2}$};
% id = 13, graphName = G3P
\node[modStyleDGHyperVertex, below = of v-86-0] (v-13-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/011_g_5_11311100.pdf}\\{$\mathrm{G3P}$}};
% id = 22{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\node[modStyleDGHyperEdge, below = of v-13-0] (v-22-0) {$\mathrm{1}$};
% id = 21, graphName = DHAP
\node[modStyleDGHyperVertex, left = of v-22-0] (v-21-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/013_g_6_11311100.pdf}\\{$\mathrm{DHAP}$}};
% id = 135{ 'Glyald' 'DHAP' }, 'Aldolase', { 'F1P' }
\node[modStyleDGHyperEdge, left = of v-21-0] (v-135-0) {$\mathrm{1}$};
% id = 10, graphName = Glyald
\node[modStyleDGHyperVertex, above = of v-135-0] (v-10-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/007_g_0_11311100.pdf}\\{$\mathrm{Glyald}$}};
% id = 134, graphName = F1P
\node[modStyleDGHyperVertex, left = of v-135-0] (v-134-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/021_g_2_11311100.pdf}\\{$\mathrm{F1P}$}};
% id = 253{ 'F1P' 'H_2O' }, 'Phophohydrolase', { '2Hex' 'Pi' }
\node[modStyleDGHyperEdge, above = of v-134-0] (v-253-0) {$\mathrm{1}$};
% id = 108{ '2Hex' 'G3P' }, 'Transaldolase', { 'Glyald' 'F6P' }
\node[modStyleDGHyperEdge, above = of v-10-0] (v-108-0) {$\mathrm{1}$};
% id = 41, graphName = F6P
\node[modStyleDGHyperVertex, left = of v-86-0, outputMol] (v-41-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/019_g_11_11311100.pdf}\\{$\mathrm{F6P}$}};
% id = 34, graphName = 2Hex
\node[modStyleDGHyperVertex, above = of v-253-0] (v-34-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/015_g_1_11311100.pdf}\\{$\mathrm{2Hex}$}};
\node[modStyleDGHyperVertexHiddenLarge, above right = of v-14-0] (hidden) {};
\node[modStyleDGHyperVertexHiddenLarge, above right = of hidden, yshift= -2.9cm, xshift=0.2cm] (hidden1) {};
\useasboundingbox  (v-14-0) rectangle (hidden1);
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\path[modStyleDGHyperConnector] (v-0-0) to (v-3-0);
\path[modStyleDGHyperConnector] (v-3-0) to (v-2-0);
% id = 14{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\path[modStyleDGHyperConnector] (v-0-0) [bend left = 40] to (v-14-0);
\path[modStyleDGHyperConnector] (v-2-0) to (v-14-0);
\path[modStyleDGHyperConnector] (v-14-0) to (v-11-0);
\node[xshift=7.5cm] (halfway) at ($(v-14-0)!0.5!(v-13-0)$) {};
\draw[thick, yshift=-0.01] (v-14-0) [bend left=27] to (halfway.center);
\path[modStyleDGHyperConnector, yshift=0.01] (halfway.center) [bend left=27] to (v-13-0.45);

% id = 22{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\path[modStyleDGHyperConnector] (v-13-0) to (v-22-0);
\path[modStyleDGHyperConnector] (v-22-0) to (v-21-0);
% id = 42{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\path[modStyleDGHyperConnector] (v-11-0) to (v-42-0);
\path[modStyleDGHyperConnector] (v-13-0.60) [bend right = 70, looseness = 1] to (v-42-0);
\path[modStyleDGHyperConnector] (v-42-0) to (v-35-0);
\path[modStyleDGHyperConnector] (v-42-0) [bend right = 20] to (v-41-0);
% id = 86{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\path[modStyleDGHyperConnector] (v-0-0.280) to (v-86-0);
\path[modStyleDGHyperConnector] (v-35-0) to (v-86-0);
\path[modStyleDGHyperConnector] (v-86-0) to (v-13-0);
\path[modStyleDGHyperConnector] (v-86-0) to (v-41-0);
% id = 108{ '2Hex' 'G3P' }, 'Transaldolase', { 'Glyald' 'F6P' }
\path[modStyleDGHyperConnector] (v-13-0.west) [bend left]to (v-108-0);
\path[modStyleDGHyperConnector] (v-34-0) to (v-108-0);
\path[modStyleDGHyperConnector] (v-108-0) to (v-10-0);
\path[modStyleDGHyperConnector] (v-108-0) to (v-41-0);
% id = 135{ 'Glyald' 'DHAP' }, 'Aldolase', { 'F1P' }
\path[modStyleDGHyperConnector] (v-10-0) to (v-135-0);
\path[modStyleDGHyperConnector] (v-21-0) to (v-135-0);
\path[modStyleDGHyperConnector] (v-135-0) to (v-134-0);
% id = 253{ 'F1P' 'H_2O' }, 'Phophohydrolase', { '2Hex' 'Pi' }
\path[modStyleDGHyperConnector] (v-134-0) to (v-253-0);
\path[modStyleDGHyperConnector] (v-253-0) to (v-34-0);
% inFlow/outFlow, id = 0-0, graphName = Ru5P/X5P, inFlow = 6, outFlow = 0
\node[modStyleDGHyperVertexHiddenLarge, below = of v-0-0] (v-0-0-IOFlow) {};
\path[modStyleDGHyperConnector] (v-0-0-IOFlow) to node[auto, swap] {$\mathrm{6}$} (v-0-0);
% inFlow/outFlow, id = 41-0, graphName = F6P, inFlow = 0, outFlow = 5
\node[modStyleDGHyperVertexHiddenLarge, above = of v-41-0] (v-41-0-IOFlow) {};
\path[modStyleDGHyperConnector] (v-41-0) to node[auto, swap] {$\mathrm{5}$} (v-41-0-IOFlow);
\end{tikzpicture}%


==> data/ppp_realisable_cert/out/023_dg_0_01100.tex <==
% !TEX root = ../../../paper_lncs.tex
\begin{tikzpicture}[remember picture, scale=\modDGHyperScale, node distance = 2cm and 2cm, every node/.style={font=\large}]
% id = 1, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, inputMol] (v-1-9) at (0,0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/006_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\node[modStyleDGHyperEdge, below = of v-1-9] (v-3-14) {};
% id = 2, graphName = R5P
\node[modStyleDGHyperVertex, below = of v-3-14] (v-2-16) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/008_g_8_11311100.pdf}\\{$\mathrm{R5P}$}};
% id = 1, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, inputMol, left = of v-2-16] (v-1-11) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/006_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
% id = 6{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\node[modStyleDGHyperEdge, below= of v-2-16] (v-6-18) {};
% id = 4, graphName = S7P
\node[modStyleDGHyperVertex, below = of v-6-18] (v-4-20) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/010_g_12_11311100.pdf}\\{$\mathrm{S7P}$}};
% id = 5, graphName = G3P
\node[modStyleDGHyperVertex, left = of v-4-20] (v-5-21) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/012_g_5_11311100.pdf}\\{$\mathrm{G3P}$}};
% id = 8{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\node[modStyleDGHyperEdge, below = of v-5-21] (v-8-25) {};
% id = 7, graphName = DHAP
\node[modStyleDGHyperVertex,below = of v-8-25] (v-7-28) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/014_g_6_11311100.pdf}\\{$\mathrm{DHAP}$}};
% id = 23{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\node[modStyleDGHyperEdge, right = of v-4-20] (v-23-24) {};
% id = 5, graphName = G3P
\node[modStyleDGHyperVertex,right = of v-23-24] (v-5-23) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/012_g_5_11311100.pdf}\\{$\mathrm{G3P}$}};
% id = 20, graphName = F6P
\node[modStyleDGHyperVertex, outputMol, above = of v-23-24] (v-20-26) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/020_g_11_11311100.pdf}\\{$\mathrm{F6P}$}};
% id = 6{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\node[modStyleDGHyperEdge, right = of v-20-26] (v-6-19) {};
% id = 2, graphName = R5P
\node[modStyleDGHyperVertex,above = of v-6-19] (v-2-17) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/008_g_8_11311100.pdf}\\{$\mathrm{R5P}$}};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\node[modStyleDGHyperEdge, above = of v-2-17] (v-3-15) {};
% id = 1, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, inputMol, above = of v-3-15] (v-1-10) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/006_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
\node[modStyleDGHyperVertex, inputMol,  right = of v-2-17] (v-1-12) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/006_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
% id = 4, graphName = S7P
\node[modStyleDGHyperVertex, right = of v-5-23] (v-4-22) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/010_g_12_11311100.pdf}\\{$\mathrm{S7P}$}};
% id = 22, graphName = E4P
\node[modStyleDGHyperVertex, below = of v-23-24] (v-22-27) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/022_g_7_11311100.pdf}\\{$\mathrm{E4P}$}};
% id = 34{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\node[modStyleDGHyperEdge,below = of v-22-27] (v-34-30) {};
% id = 1, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, inputMol,  left = of v-34-30] (v-1-13) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/006_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
% id = 5, graphName = G3P
\node[modStyleDGHyperVertex, right = of v-34-30] (v-5-32) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/012_g_5_11311100.pdf}\\{$\mathrm{G3P}$}};
% id = 20, graphName = F6P
\node[modStyleDGHyperVertex, outputMol, below = of v-34-30] (v-20-31) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/020_g_11_11311100.pdf}\\{$\mathrm{F6P}$}};

% id = 22, graphName = E4P
\node[modStyleDGHyperVertex, right = of v-20-31] (v-22-36) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/022_g_7_11311100.pdf}\\{$\mathrm{E4P}$}};
% id = 34{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\node[modStyleDGHyperEdge, below = of v-20-31] (v-34-38) {};
% id = 1, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, inputMol, left = of v-34-38] (v-1-7) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/006_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
% id = 5, graphName = G3P
\node[modStyleDGHyperVertex,below = of v-34-38] (v-5-40) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/012_g_5_11311100.pdf}\\{$\mathrm{G3P}$}};
% id = 23{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\node[modStyleDGHyperEdge, right = of v-5-32] (v-23-34) {};
% id = 20, graphName = F6P
\node[modStyleDGHyperVertex, outputMol, right = of v-23-34] (v-20-35) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/020_g_11_11311100.pdf}\\{$\mathrm{F6P}$}};
% id = 20, graphName = F6P
\node[modStyleDGHyperVertex, outputMol, right = of v-34-38] (v-20-39) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/020_g_11_11311100.pdf}\\{$\mathrm{F6P}$}};
% id = 12{ 'G3P' 'DHAP' }, 'Aldolase', { 'FBP' }
\node[modStyleDGHyperEdge, below = of v-5-40] (v-12-42) {};
% id = 11, graphName = FBP
\node[modStyleDGHyperVertex, below = of v-12-42] (v-11-43) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/016_g_13_11311100.pdf}\\{$\mathrm{FBP}$}};
% id = 21{ 'FBP' 'H_2O' }, 'Phophohydrolase', { 'Pi' 'F6P' }
\node[modStyleDGHyperEdge,below = of v-11-43] (v-21-44) {};
% id = 20, graphName = F6P
\node[modStyleDGHyperVertex, outputMol, below = of v-21-44] (v-20-46) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/020_g_11_11311100.pdf}\\{$\mathrm{F6P}$}};

% id = 0, graphName = H_2O
%\node[modStyleDGHyperVertex, at=(v-coord-0-8)] (v-0-8) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/004_g_14_11311100.pdf}\\{$\mathrm{H_2O}$}};

% id = 13, graphName = Pi
%\node[modStyleDGHyperVertex, at=(v-coord-13-45)] (v-13-45) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/018_g_3_11311100.pdf}\\{$\mathrm{Pi}$}};

% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\path[modStyleDGHyperConnector] (v-1-9) to (v-3-14);
\path[modStyleDGHyperConnector] (v-3-14) to (v-2-16);
% 
\path[modStyleDGHyperConnector] (v-1-10) to (v-3-15);
\path[modStyleDGHyperConnector] (v-3-15) to (v-2-17);
% id = 6{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\path[modStyleDGHyperConnector] (v-1-11) to (v-6-18);
\path[modStyleDGHyperConnector] (v-2-16) to (v-6-18);
\path[modStyleDGHyperConnector] (v-6-18) to (v-4-20);
\path[modStyleDGHyperConnector] (v-6-18) to (v-5-21);
% 
\path[modStyleDGHyperConnector] (v-1-12) to (v-6-19);
\path[modStyleDGHyperConnector] (v-2-17) to (v-6-19);
\path[modStyleDGHyperConnector] (v-6-19) to (v-4-22);
\path[modStyleDGHyperConnector] (v-6-19) to (v-5-23);
% id = 8{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\path[modStyleDGHyperConnector] (v-5-21) to (v-8-25);
\path[modStyleDGHyperConnector] (v-8-25) to (v-7-28);
% id = 12{ 'G3P' 'DHAP' }, 'Aldolase', { 'FBP' }
\path[modStyleDGHyperConnector] (v-5-40) to (v-12-42);
\path[modStyleDGHyperConnector] (v-7-28) [bend right = 20] to (v-12-42);
\path[modStyleDGHyperConnector] (v-12-42) to (v-11-43);
% id = 21{ 'FBP' 'H_2O' }, 'Phophohydrolase', { 'Pi' 'F6P' }
%\path[modStyleDGHyperConnector] (v-0-8) to (v-21-44);
\path[modStyleDGHyperConnector] (v-11-43) to (v-21-44);
%\path[modStyleDGHyperConnector] (v-21-44) to (v-13-45);
\path[modStyleDGHyperConnector] (v-21-44) to (v-20-46);
% id = 23{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\path[modStyleDGHyperConnector] (v-4-20) to (v-23-24);
\path[modStyleDGHyperConnector] (v-5-23) to (v-23-24);
\path[modStyleDGHyperConnector] (v-23-24) to (v-20-26);
\path[modStyleDGHyperConnector] (v-23-24) to (v-22-27);
% 
\path[modStyleDGHyperConnector] (v-4-22) to (v-23-34);
\path[modStyleDGHyperConnector] (v-5-32) to (v-23-34);
\path[modStyleDGHyperConnector] (v-23-34) to (v-20-35);
\path[modStyleDGHyperConnector] (v-23-34) to (v-22-36);
% id = 34{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\path[modStyleDGHyperConnector] (v-1-13)  to (v-34-30);
\path[modStyleDGHyperConnector] (v-22-27) to (v-34-30);
\path[modStyleDGHyperConnector] (v-34-30) to (v-5-32);
\path[modStyleDGHyperConnector] (v-34-30) to (v-20-31);
% 
\path[modStyleDGHyperConnector] (v-1-7) to (v-34-38);
\path[modStyleDGHyperConnector] (v-22-36) [bend right = 14] to (v-34-38);
\path[modStyleDGHyperConnector] (v-34-38) to (v-5-40);
\path[modStyleDGHyperConnector] (v-34-38) to (v-20-39);
\end{tikzpicture}%


==> data/ppp_realisable_cert_id/out/003_dg_0_00100.tex <==
% !TEX root = ../../../paper_lncs.tex
{%
% nodeToMake, topNode, direction
\newcommand\makeMid[3]{%
	\node[modStyleDGHyperVertexHidden, #3=1.5em of #2] (#1-top) {};
	\node[modStyleDGHyperVertexHidden, below=of #1-top] (#1-bottom) {};
	\path (#1-top)--(#1-bottom) node[modStyleDGHyperEdge, midway] (#1) {};
}
\newcommand\makeMidAbove[3]{%
	\node[modStyleDGHyperVertexHidden, #3=1.5em of #2] (#1-bottom) {};
	\node[modStyleDGHyperVertexHidden, above=of #1-bottom] (#1-top) {};
	\path (#1-top)--(#1-bottom) node[modStyleDGHyperEdge, midway] (#1) {};
}
\begin{tikzpicture}[abstractNetwork, node distance=1em and 2em]
% id = 1, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex,inputMol, text depth=0] (v-1-10) {{$\mathrm{Ru5P}$}};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\node[modStyleDGHyperEdge, right = of v-1-10] (v-3-15) {};
% id = 2, graphName = R5P
\node[modStyleDGHyperVertex, right = of v-3-15] (v-2-17) {{$\mathrm{R5P}$}};
% id = 6{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
%\node[modStyleDGHyperEdge, at=(v-coord-6-19)] (v-6-19) {};
\makeMid{v-6-19}{v-2-17}{right}
% id = 1, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, text depth=0, inputMol, below= of v-2-17] (v-1-12) {{$\mathrm{Ru5P}$}};
% id = 4, graphName = S7P
\node[modStyleDGHyperVertex, right = 1.5em of v-6-19-top] (v-4-22) {{$\mathrm{S7P}$}};
% id = 5, graphName = G3P
\node[modStyleDGHyperVertex, below = of v-4-22)] (v-5-23) {{$\mathrm{G3P}$}};
% id = 23{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
%\node[modStyleDGHyperEdge, above = of v-5-23] (v-23-24) {};
\makeMid{v-23-24}{v-5-23}{right}
% id = 20, graphName = F6P
\node[modStyleDGHyperVertex, outputMol, above = of v-23-24] (v-20-26) {{$\mathrm{F6P}$}};
% id = 22, graphName = E4P
\node[modStyleDGHyperVertex,right = 1.5em of v-23-24-bottom] (v-22-27) {{$\mathrm{E4P}$}};
% id = 34{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
%\node[modStyleDGHyperEdge, at=(v-coord-34-30)] (v-34-30) {};
\makeMidAbove{v-34-30}{v-22-27}{right}
% id = 1, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, above = of v-22-27, inputMol, text depth=0] (v-1-13) {{$\mathrm{Ru5P}$}};
% id = 5, graphName = G3P
\node[modStyleDGHyperVertex,  right = 1.5em of v-34-30-top] (v-5-32) {{$\mathrm{G3P}$}};
% id = 20, graphName = F6P
\node[modStyleDGHyperVertex, below = of v-5-32, outputMol] (v-20-31) {{$\mathrm{F6P}$}};
% id = 23{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\node[modStyleDGHyperEdge, above = 1.3em of v-5-32] (v-23-34) {};
% id = 20, graphName = F6P
\node[modStyleDGHyperVertex, above = of v-23-34, outputMol] (v-20-35) {{$\mathrm{F6P}$}};
% id = 22, graphName = E4P
\node[modStyleDGHyperVertex, right = of v-23-34] (v-22-36) {{$\mathrm{E4P}$}};
% id = 34{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
%\node[modStyleDGHyperEdge, at=(v-coord-34-38)] (v-34-38) {};
\makeMid{v-34-38}{v-22-36}{right}
% id = 1, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex,  below = of v-22-36, inputMol, text depth = 0] (v-1-7) {{$\mathrm{Ru5P}$}};
% id = 20, graphName = F6P
\node[modStyleDGHyperVertex, right = 1.5em of v-34-38-top, outputMol] (v-20-39) {{$\mathrm{F6P}$}};
% id = 5, graphName = G3P
\node[modStyleDGHyperVertex, below = of v-20-39] (v-5-40) {{$\mathrm{G3P}$}};


% id = 1, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, below = of v-1-12, inputMol, text depth = 0] (v-1-11) {{$\mathrm{Ru5P}$}};
% id = 2, graphName = R5P
\node[modStyleDGHyperVertex, below = of v-1-11] (v-2-16) {{$\mathrm{R5P}$}};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\node[modStyleDGHyperEdge, left = of v-2-16] (v-3-14) {};
% id = 1, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, text depth=0,inputMol, left = of v-3-14] (v-1-9) {{$\mathrm{Ru5P}$}};


% id = 6{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\makeMid{v-6-18}{v-1-11}{right}
%\node[modStyleDGHyperEdge, right = of v-2-16] (v-6-18) {};
% id = 4, graphName = S7P
\node[modStyleDGHyperVertex, below = of v-5-23] (v-4-20) {{$\mathrm{S7P}$}};
% id = 5, graphName = G3P
\node[modStyleDGHyperVertex, below = of v-4-20] (v-5-21) {{$\mathrm{G3P}$}};
% id = 8{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\node[modStyleDGHyperEdge, below = 1.4em of v-23-24-bottom] (v-8-25) {};
% id = 7, graphName = DHAP
\node[modStyleDGHyperVertex, below = 1.05em of v-22-27] (v-7-28) {{$\mathrm{DHAP}$}};
% id = 12{ 'G3P' 'DHAP' }, 'Aldolase', { 'FBP' }
\node[modStyleDGHyperEdge, below = 1.4em of v-34-30-bottom] (v-12-42) {};
% id = 11, graphName = FBP
\node[modStyleDGHyperVertex, right = of v-12-42] (v-11-43) {{$\mathrm{FBP}$}};
% id = 21{ 'FBP' 'H_2O' }, 'Phophohydrolase', { 'Pi' 'F6P' }
\node[modStyleDGHyperEdge, right = of v-11-43] (v-21-44) {};
% id = 20, graphName = F6P
\node[modStyleDGHyperVertex, right = of v-21-44, outputMol] (v-20-46) {{$\mathrm{F6P}$}};









% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\path[modStyleDGHyperConnector] (v-1-9) to (v-3-14);
\path[modStyleDGHyperConnector] (v-3-14) to (v-2-16);
% 
\path[modStyleDGHyperConnector] (v-1-10) to (v-3-15);
\path[modStyleDGHyperConnector] (v-3-15) to (v-2-17);
% id = 6{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\path[modStyleDGHyperConnector] (v-1-11) to (v-6-18);
\path[modStyleDGHyperConnector] (v-2-16) to (v-6-18);
\path[modStyleDGHyperConnector] (v-6-18) to (v-4-20);
\path[modStyleDGHyperConnector] (v-6-18) to (v-5-21);
% 
\path[modStyleDGHyperConnector] (v-1-12) to (v-6-19);
\path[modStyleDGHyperConnector] (v-2-17) to (v-6-19);
\path[modStyleDGHyperConnector] (v-6-19) to (v-4-22);
\path[modStyleDGHyperConnector] (v-6-19) to (v-5-23);
% id = 8{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\path[modStyleDGHyperConnector] (v-5-21) to (v-8-25);
\path[modStyleDGHyperConnector] (v-8-25) to (v-7-28);
% id = 12{ 'G3P' 'DHAP' }, 'Aldolase', { 'FBP' }
\path[modStyleDGHyperConnector] (v-5-40) to (v-12-42);
\path[modStyleDGHyperConnector] (v-7-28) to (v-12-42);
\path[modStyleDGHyperConnector] (v-12-42) to (v-11-43);
% id = 21{ 'FBP' 'H_2O' }, 'Phophohydrolase', { 'Pi' 'F6P' }
\path[modStyleDGHyperConnector] (v-11-43) to (v-21-44);
\path[modStyleDGHyperConnector] (v-21-44) to (v-20-46);
% id = 23{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\path[modStyleDGHyperConnector] (v-4-20) to (v-23-24);
\path[modStyleDGHyperConnector] (v-5-23) to (v-23-24);
\path[modStyleDGHyperConnector] (v-23-24) to (v-20-26);
\path[modStyleDGHyperConnector] (v-23-24) to (v-22-27);
% 
\path[modStyleDGHyperConnector] (v-4-22) to (v-23-34);
\path[modStyleDGHyperConnector] (v-5-32) to (v-23-34);
\path[modStyleDGHyperConnector] (v-23-34) to (v-20-35);
\path[modStyleDGHyperConnector] (v-23-34) to (v-22-36);
% id = 34{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\path[modStyleDGHyperConnector] (v-1-13) to (v-34-30);
\path[modStyleDGHyperConnector] (v-22-27) to (v-34-30);
\path[modStyleDGHyperConnector] (v-34-30) to (v-5-32);
\path[modStyleDGHyperConnector] (v-34-30) to (v-20-31);
% 
\path[modStyleDGHyperConnector] (v-1-7) to (v-34-38);
\path[modStyleDGHyperConnector] (v-22-36) to (v-34-38);
\path[modStyleDGHyperConnector] (v-34-38) to (v-5-40);
\path[modStyleDGHyperConnector] (v-34-38) to (v-20-39);
\end{tikzpicture}%
}%

==> data/ppp_realisable_flow/out/022_dg_0_01100_f_0_0_filt.tex <==
% !TEX root = ../../../paper_lncs.tex
\begin{tikzpicture}[node distance=3em and 3em, every node/.style={font=\large}]
% id = 1, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex, text depth=0, inputMol] (v-1-0) at (0,0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/005_g_9_11311100.pdf}\\{$\mathrm{Ru5P}$}};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\node[modStyleDGHyperEdge, right= of v-1-0] (v-3-0) {$\mathrm{2}$};
% id = 2, graphName = R5P
\node[modStyleDGHyperVertex, right = of v-3-0] (v-2-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/007_g_8_11311100.pdf}\\{$\mathrm{R5P}$}};
% id = 6{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\node[modStyleDGHyperEdge, below = of v-2-0] (v-6-0) {$\mathrm{2}$};
% id = 4, graphName = S7P
\node[modStyleDGHyperVertex, below= of v-6-0] (v-4-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/009_g_12_11311100.pdf}\\{
$\mathrm{S7P}$}};
\node[modStyleDGHyperVertexHidden, xshift=2.8em, right= of v-4-0] (v-4-0-right) {};
% id = 23{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\node[modStyleDGHyperEdge, below = of v-4-0] (v-23-0) {$\mathrm{2}$};
% id = 22, graphName = E4P
\node[modStyleDGHyperVertex, below = of v-23-0] (v-22-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/021_g_7_11311100.pdf}\\{$\mathrm{E4P}$}};
% id = 34{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\node[modStyleDGHyperEdge, below = of v-22-0] (v-34-0) {$\mathrm{2}$};
% id = 5, graphName = G3P
\node[modStyleDGHyperVertex, below = of v-34-0] (v-5-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/011_g_5_11311100.pdf}\\{$\mathrm{G3P}$}};
% id = 8{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\node[modStyleDGHyperEdge, below = of v-5-0] (v-8-0) {$\mathrm{1}$};
% id = 7, graphName = DHAP
\node[modStyleDGHyperVertex, below = of v-8-0] (v-7-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/013_g_6_11311100.pdf}\\{$\mathrm{DHAP}$}};
% id = 12{ 'G3P' 'DHAP' }, 'Aldolase', { 'FBP' }
\node[modStyleDGHyperEdge, left = of v-7-0] (v-12-0) {$\mathrm{1}$};
% id = 11, graphName = FBP
\node[modStyleDGHyperVertex, left = of v-12-0] (v-11-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/015_g_13_11311100.pdf}\\{$\mathrm{FBP}$}};
% id = 21{ 'FBP' 'H_2O' }, 'Phophohydrolase', { 'Pi' 'F6P' }
\node[modStyleDGHyperEdge, above = of v-11-0] (v-21-0) {$\mathrm{1}$};
% id = 20, graphName = F6P
\node[modStyleDGHyperVertex, outputMol, above = of v-21-0] (v-20-0) {\includegraphics[scale=\modDGHyperImageScale] {\modInputPrefix/out/019_g_11_11311100.pdf}\\{$\mathrm{F6P}$}};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\path[modStyleDGHyperConnector] (v-1-0) to (v-3-0);
\path[modStyleDGHyperConnector] (v-3-0) to (v-2-0);
% id = 6{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\path[modStyleDGHyperConnector] (v-1-0) to (v-6-0);
\path[modStyleDGHyperConnector] (v-2-0) to (v-6-0);
\path[modStyleDGHyperConnector] (v-6-0) to (v-4-0);
\path[modStyleDGHyperConnector, overlay] (v-6-0) to [bend left=70, looseness=1] (v-5-0);
% id = 8{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\path[modStyleDGHyperConnector] (v-5-0) to (v-8-0);
\path[modStyleDGHyperConnector] (v-8-0) to (v-7-0);
% id = 12{ 'G3P' 'DHAP' }, 'Aldolase', { 'FBP' }
\path[modStyleDGHyperConnector] (v-5-0) to (v-12-0);
\path[modStyleDGHyperConnector] (v-7-0) to (v-12-0);
\path[modStyleDGHyperConnector] (v-12-0) to (v-11-0);
% id = 21{ 'FBP' 'H_2O' }, 'Phophohydrolase', { 'Pi' 'F6P' }
\path[modStyleDGHyperConnector] (v-11-0) to (v-21-0);
\path[modStyleDGHyperConnector] (v-21-0) to (v-20-0);
% id = 23{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\path[modStyleDGHyperConnector] (v-4-0) to (v-23-0);
\path[modStyleDGHyperConnector] (v-5-0) [bend right=68, looseness = 1] to (v-23-0);
\path[modStyleDGHyperConnector] (v-23-0) [bend right = 10] to (v-20-0);
\path[modStyleDGHyperConnector] (v-23-0) to (v-22-0);
% id = 34{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\path[modStyleDGHyperConnector] (v-1-0) [bend right=40] to (v-34-0);
\path[modStyleDGHyperConnector] (v-22-0) to (v-34-0);
\path[modStyleDGHyperConnector] (v-34-0) to (v-5-0);
\path[modStyleDGHyperConnector] (v-34-0) to (v-20-0);
% inFlow/outFlow, id = 1-0, graphName = Ru5P/X5P, inFlow = 6, outFlow = 0
\node[modStyleDGHyperVertexHiddenLarge, above = of v-1-0] (v-1-0-IOFlow) {};
\path[modStyleDGHyperConnector] (v-1-0-IOFlow) to node[auto, swap] {$\mathrm{6}$} (v-1-0);
% inFlow/outFlow, id = 20-0, graphName = F6P, inFlow = 0, outFlow = 5
\node[modStyleDGHyperVertexHiddenLarge, above = of v-20-0] (v-20-0-IOFlow) {};
\node[modStyleDGHyperVertexHiddenLarge, right = of v-4-0, xshift=-0.7cm] (hidden) {};
\path[modStyleDGHyperConnector] (v-20-0) to node[auto, swap] {$\mathrm{5}$} (v-20-0-IOFlow);
\end{tikzpicture}%


==> data/ppp_realisable_flow_id/out/002_dg_0_00100_f_0_0_filt.tex <==
% !TEX root = ../../../paper_lncs.tex
\begin{tikzpicture}[remember picture, scale=\modDGHyperScale]
% id = 1, graphName = Ru5P/X5P
\node[modStyleDGHyperVertex,  text depth=0, inputMol] (v-1-0) {{$\mathrm{Ru5P}$}};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\node[modStyleDGHyperEdge, right = of v-1-0] (v-3-0) {$\mathrm{2}$};
% id = 2, graphName = R5P
\node[modStyleDGHyperVertex, right = of v-3-0] (v-2-0) {{$\mathrm{R5P}$}};
% id = 6{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\node[modStyleDGHyperEdge, below = of v-2-0] (v-6-0) {$\mathrm{2}$};
\node[modStyleDGHyperVertexHidden, yshift=2.1em, below= of v-6-0] (v-6-0-below) {};
% id = 4, graphName = S7P
\node[modStyleDGHyperVertex, below = of v-3-0] (v-4-0) {{$\mathrm{S7P}$}};
% id = 23{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\node[modStyleDGHyperEdge, below = of v-1-0] (v-23-0) {$\mathrm{2}$};
% id = 22, graphName = E4P
\node[modStyleDGHyperVertex, left = of v-23-0] (v-22-0) {{$\mathrm{E4P}$}};
% id = 34{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\node[modStyleDGHyperEdge, left = of v-22-0] (v-34-0) {$\mathrm{2}$};
% id = 5, graphName = G3P
\node[modStyleDGHyperVertex, left = of v-34-0] (v-5-0) {{$\mathrm{G3P}$}};
% id = 8{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\node[modStyleDGHyperEdge, left = of v-5-0] (v-8-0) {$\mathrm{1}$};
% id = 7, graphName = DHAP
\node[modStyleDGHyperVertex, left = of v-8-0] (v-7-0) {{$\mathrm{DHAP}$}};
% id = 12{ 'G3P' 'DHAP' }, 'Aldolase', { 'FBP' }
\node[modStyleDGHyperEdge, above = of v-7-0] (v-12-0) {$\mathrm{1}$};
% id = 11, graphName = FBP
\node[modStyleDGHyperVertex, above = of v-8-0] (v-11-0) {{$\mathrm{FBP}$}};
% id = 21{ 'FBP' 'H_2O' }, 'Phophohydrolase', { 'Pi' 'F6P' }
\node[modStyleDGHyperEdge, above = of v-5-0] (v-21-0) {$\mathrm{1}$};
% id = 20, graphName = F6P
\node[modStyleDGHyperVertex, above = of v-34-0, outputMol] (v-20-0) {{$\mathrm{F6P}$}};
% id = 3{ 'Ru5P/X5P' }, 'Aldose-Ketose <-', { 'R5P' }
\path[modStyleDGHyperConnector] (v-1-0) to (v-3-0);
\path[modStyleDGHyperConnector] (v-3-0) to (v-2-0);
% id = 6{ 'R5P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'S7P' }
\path[modStyleDGHyperConnector] (v-1-0) to (v-6-0);
\path[modStyleDGHyperConnector] (v-2-0) to (v-6-0);
\path[modStyleDGHyperConnector] (v-6-0) to (v-4-0);
\path[modStyleDGHyperConnector, overlay] (v-6-0) to[bend left=30, looseness=0.6] (v-5-0);
% id = 8{ 'G3P' }, 'Aldose-Ketose ->', { 'DHAP' }
\path[modStyleDGHyperConnector] (v-5-0) to (v-8-0);
\path[modStyleDGHyperConnector] (v-8-0) to (v-7-0);
% id = 12{ 'G3P' 'DHAP' }, 'Aldolase', { 'FBP' }
\path[modStyleDGHyperConnector] (v-5-0) to (v-12-0);
\path[modStyleDGHyperConnector] (v-7-0) to (v-12-0);
\path[modStyleDGHyperConnector] (v-12-0) to (v-11-0);
% id = 21{ 'FBP' 'H_2O' }, 'Phophohydrolase', { 'Pi' 'F6P' }
\path[modStyleDGHyperConnector] (v-11-0) to (v-21-0);
\path[modStyleDGHyperConnector] (v-21-0) to (v-20-0);
% id = 23{ 'G3P' 'S7P' }, 'Transaldolase', { 'E4P' 'F6P' }
\path[modStyleDGHyperConnector] (v-4-0) to (v-23-0);
\path[modStyleDGHyperConnector] (v-5-0) to [bend right=20] (v-23-0);
\path[modStyleDGHyperConnector] (v-23-0) to (v-20-0);
\path[modStyleDGHyperConnector] (v-23-0) to (v-22-0);
% id = 34{ 'E4P' 'Ru5P/X5P' }, 'Transketolase', { 'G3P' 'F6P' }
\path[modStyleDGHyperConnector] (v-1-0) to (v-34-0);
\path[modStyleDGHyperConnector] (v-22-0) to (v-34-0);
\path[modStyleDGHyperConnector] (v-34-0) to (v-5-0);
\path[modStyleDGHyperConnector] (v-34-0) to (v-20-0);
% inFlow/outFlow, id = 1-0, graphName = Ru5P/X5P, inFlow = 6, outFlow = 0
\node[modStyleDGHyperVertexHidden, overlay, above = of v-1-0] (v-1-0-IOFlow) {};
\path[modStyleDGHyperConnector] (v-1-0-IOFlow) to node[auto, swap] {$\mathrm{6}$} (v-1-0);
% inFlow/outFlow, id = 20-0, graphName = F6P, inFlow = 0, outFlow = 5
\node[modStyleDGHyperVertexHidden, overlay, above = of v-20-0] (v-20-0-IOFlow) {};
\path[modStyleDGHyperConnector] (v-20-0) to node[auto, swap] {$\mathrm{5}$} (v-20-0-IOFlow);
\end{tikzpicture}%

